Lyapunov stabilization for nonlocal traffic flow models

Using a nonlocal second-order traffic flow model we present an approach to control the dynamics towards a steady state. The system is controlled by the leading vehicle driving at a prescribed velocity and also determines the steady state. Thereby, we consider both, the microscopic and macroscopic scales. We show that the fixed point of the microscopic traffic flow model is asymptotically stable for any kernel function. Then, we present Lyapunov functions for both, the microscopic and macroscopic scale, and compute the explicit rates at which the vehicles influenced by the nonlocal term tend towards the stationary solution. We obtain the stabilization effect for a constant kernel function and arbitrary initial data or concave kernels and monotone initial data. Numerical examples demonstrate the theoretical results.

==> Plotsnew/LyapunovAllCars.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=5,
ymin=-6.5,
ymax=-4.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-4.51842500173924\\
0.51	-4.67938214828871\\
1.02	-4.84359538676269\\
1.5	-5.00127508693059\\
1.98	-5.16214743792667\\
2.46	-5.32631583062387\\
2.92	-5.48687523360515\\
3.4	-5.65781649929966\\
3.89	-5.83590364408169\\
4.32	-5.9958164970479\\
4.83	-6.18866384668959\\
5.28	-6.36270005035785\\
5.77	-6.55522829804278\\
6.26	-6.75183596969991\\
6.64	-6.90643673716858\\
7.14	-7.11349194943088\\
7.52	-7.27283923556715\\
8.05	-7.49876242418608\\
8.45	-7.67143385448647\\
9.06	-7.9386188170809\\
9.51	-8.13870782043685\\
10	-8.35865252584326\\
};
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-4.51842500173924\\
10	-5.14342500173924\\
};


\end{axis}

\begin{axis}[%
width=0.5\fwidth,
height=0.5\fwidth,
at={(0.8\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=5,
ymin=-3.3,
ymax=-3.22,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-3.22241205282565\\
0.0199999999999996	-3.2244250416479\\
0.04	-3.22632891154836\\
0.0599999999999996	-3.22813029935643\\
0.0800000000000001	-3.22983690677248\\
0.0999999999999996	-3.23145248128295\\
0.12	-3.2329822315814\\
0.14	-3.23443110850047\\
0.16	-3.23580380922566\\
0.18	-3.23710478140481\\
0.2	-3.23833822714845\\
0.22	-3.23950810691374\\
0.24	-3.24061814326366\\
0.26	-3.24167182449136\\
0.28	-3.24267240809839\\
0.3	-3.24362292411462\\
0.33	-3.24496648472301\\
0.35	-3.245805529495\\
0.37	-3.24659989581936\\
0.39	-3.24735194594805\\
0.42	-3.24840558791458\\
0.45	-3.24937625946206\\
0.48	-3.25027064063653\\
0.51	-3.25109491978334\\
0.54	-3.25185480750805\\
0.57	-3.25255555009032\\
0.6	-3.25320194232193\\
0.63	-3.25379833974089\\
0.67	-3.25452723159323\\
0.7	-3.2550175611351\\
0.73	-3.25545984615231\\
0.77	-3.25598099105554\\
0.81	-3.25643098266349\\
0.85	-3.25681707219246\\
0.89	-3.25714587577706\\
0.94	-3.25748540848776\\
0.99	-3.25775746944561\\
1.03	-3.25792818844135\\
1.08	-3.25807395067934\\
1.13	-3.25815361845973\\
1.18	-3.25817614378315\\
1.24	-3.25813922052248\\
1.3	-3.25804450735144\\
1.37	-3.25787616288057\\
1.43	-3.25767027884209\\
1.5	-3.25737130850308\\
1.59	-3.25692013898285\\
1.72	-3.25619831887099\\
1.83	-3.25551518317246\\
2.08	-3.25393752902628\\
2.25	-3.25300136443703\\
2.34	-3.25256208565433\\
2.42	-3.25222817573802\\
2.49	-3.25199158955255\\
2.57	-3.25179484212588\\
2.65	-3.25165699419651\\
2.72	-3.25159439751238\\
2.79	-3.25159488119097\\
2.85	-3.25165166770236\\
2.91	-3.25176566523473\\
2.97	-3.25194474619288\\
3.04	-3.25221648687257\\
3.1	-3.25250663268999\\
3.16	-3.25285425734756\\
3.22	-3.25326362779021\\
3.28	-3.25373887883252\\
3.34	-3.25428401842447\\
3.4	-3.25490143374757\\
3.46	-3.25557863565487\\
3.52	-3.25631908785394\\
3.58	-3.2571263826195\\
3.64	-3.25800402564979\\
3.69	-3.25879160533927\\
3.74	-3.25963235639472\\
3.79	-3.26052917086312\\
3.85	-3.26166981812096\\
3.91	-3.26287848377665\\
3.97	-3.26415816456705\\
4.02	-3.26528093807398\\
4.07	-3.26645674945634\\
4.12	-3.26768725254427\\
4.17	-3.26897407939418\\
4.22	-3.27031901606795\\
4.28	-3.27200006998115\\
4.33	-3.2734565774093\\
4.38	-3.2749652383708\\
4.43	-3.27652752105959\\
4.48	-3.27814488080262\\
4.53	-3.27981876095606\\
4.58	-3.28155059376965\\
4.63	-3.283343056182\\
4.68	-3.28519213856917\\
4.73	-3.28709396380284\\
4.78	-3.2890498394994\\
4.83	-3.29106106826051\\
4.88	-3.29312894845886\\
4.93	-3.2952547750129\\
4.98	-3.29743984015006\\
5	-3.29833074208074\\
};
\end{axis}

\end{tikzpicture}%

==> Plotsnew/LyapunovMacro.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20,
ymin=-20,
ymax=-5,
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-5.70176560894742\\
0.0199999999999996	-5.71973016023912\\
0.640000000000001	-6.13326464692381\\
1.24	-6.51058736058809\\
1.82	-6.86005712312295\\
2.52	-7.26825559215598\\
3.35	-7.73876181452612\\
4.33	-8.28081248262547\\
5.47	-8.89805217286008\\
6.77	-9.58873125126827\\
8.21	-10.3406155841329\\
9.77	-11.142128682219\\
11.49	-12.0127329571687\\
13.38	-12.9561246888612\\
15.44	-13.9713032241804\\
17.7	-15.071936315944\\
20	-16.1804788415236\\
};
\addplot [color=gray, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-5.70176560894742\\
20	-15.7017656089474\\
};
\addplot [color=black, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-5.70346720195187\\
0.0300000000000011	-5.73534955024023\\
0.190000000000001	-5.87964662739675\\
0.370000000000001	-6.0326092134091\\
0.670000000000002	-6.27559082335443\\
1.03	-6.55195808684185\\
1.47	-6.87504824754798\\
1.99	-7.24224768922502\\
2.64	-7.68638390979481\\
3.46	-8.23199089504353\\
4.59	-8.96961393374382\\
8.85	-11.738791738087\\
10.43	-12.7853896659361\\
11.95	-13.8058412031616\\
13.55	-14.8940377326736\\
15.2	-16.0303621636132\\
16.95	-17.249575767265\\
18.84	-18.5804643619771\\
20	-19.4036666707076\\
};
\addplot [color=gray, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-5.70346720195187\\
0.300000000000001	-5.79811720195188\\
0.620000000000001	-5.88821720195187\\
0.989999999999998	-5.98051720195187\\
1.36	-6.06176720195187\\
1.79	-6.14426720195187\\
2.21	-6.21416720195187\\
2.7	-6.28441720195188\\
3.28	-6.35416720195187\\
3.84	-6.41016720195188\\
4.53	-6.46661720195188\\
5.15	-6.50751720195187\\
5.94	-6.54926720195187\\
6.98	-6.59041720195187\\
7.9	-6.61691720195187\\
9.22	-6.64426720195187\\
11.36	-6.67066720195186\\
13.26	-6.68396720195186\\
20	-6.71766720195183\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-5.70282411150368\\
0.0199999999999996	-5.7231293184297\\
0.350000000000001	-5.9810673517169\\
0.949999999999999	-6.41216539268109\\
1.4	-6.71649922214549\\
1.93	-7.06075435787353\\
2.54	-7.4432031451985\\
3.26	-7.88099087113645\\
4.12	-8.39029933186514\\
5.2	-9.01579326730993\\
6.6	-9.81224711491306\\
8.61	-10.9414860012389\\
14.73	-14.374358579581\\
17.44	-15.9116100821904\\
20	-17.3755763373519\\
};
\addplot [color=gray, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-5.70282411150368\\
0.460000000000001	-5.88892411150368\\
1.01	-6.09884911150368\\
1.62	-6.31854911150368\\
2.29	-6.54709911150368\\
3.02	-6.78382411150368\\
3.79	-7.02239911150368\\
4.78	-7.31599911150368\\
5.89	-7.63199911150368\\
7.1	-7.96492411150367\\
8.86	-8.43427411150368\\
11.06	-9.00587411150369\\
13.89	-9.72869911150365\\
20	-11.2714741115037\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-5.70316390614661\\
0.0300000000000011	-5.73360170328806\\
0.23	-5.90607105467494\\
0.510000000000002	-6.13348707632656\\
0.91	-6.4411500279749\\
1.43	-6.81844498731705\\
1.91	-7.15051475828348\\
2.47	-7.52362136728949\\
3.11	-7.93615495907046\\
3.89	-8.424758361188\\
4.86	-9.01804456661424\\
6.22	-9.834764383069\\
8.96	-11.4638332584228\\
11.46	-12.9570589399425\\
13.63	-14.2663733347865\\
15.82	-15.6010582511768\\
18.15	-17.0346242329669\\
20	-18.1814877634641\\
};
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-5.70316390614661\\
0.309999999999999	-5.82669828114661\\
0.629999999999999	-5.94317871864661\\
1.01	-6.06817896864661\\
1.38	-6.17753159364661\\
1.75	-6.27591453114661\\
2.17	-6.37588428114661\\
2.65	-6.47621459364661\\
3.11	-6.56026915614661\\
3.65	-6.64592365614661\\
4.11	-6.70896434364661\\
4.66	-6.77424546864661\\
5.33	-6.84121728114661\\
6.15	-6.90706821864661\\
6.83	-6.95107034364661\\
7.69	-6.99592990614661\\
8.86	-7.04217284364662\\
10.5	-7.08520690614662\\
11.74	-7.10719484364661\\
13.77	-7.13183534364661\\
20	-7.17844353114661\\
};
\end{axis}

\end{tikzpicture}%

==> Plotsnew/LyapunovMacroCounter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.885\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20,
ymin=-12,
ymax=-4,
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-4.93213223260831\\
0.329999999999998	-5.01928784082877\\
0.73	-5.11806025553611\\
1.22	-5.23441111225699\\
1.76	-5.35783348747391\\
2.87	-5.60441800193081\\
3.74	-5.79444136604529\\
4.56	-5.96877603818045\\
5.46	-6.15533488620917\\
6.46	-6.35788689284712\\
7.55	-6.57398589868478\\
8.72	-6.8013040149629\\
9.96	-7.03758465336777\\
11.25	-7.27873723131078\\
12.55	-7.51714219255062\\
13.83	-7.7473121022471\\
15.07	-7.96573064218883\\
16.25	-8.16902880902243\\
17.36	-8.35573881348131\\
18.41	-8.52779313862888\\
19.39	-8.68385122050383\\
20	-8.77853842930963\\
};
\addplot [color=gray, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-4.93213223260831\\
20	-7.71830159346601\\
};
\addplot [color=black, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-4.93213223260831\\
0.190000000000001	-4.99575139882381\\
0.460000000000001	-5.07896506724748\\
0.789999999999999	-5.17577739432837\\
1.16	-5.27952216027723\\
1.57	-5.38980852040376\\
2.54	-5.64469500195519\\
3.26	-5.82863448650628\\
4.05	-6.02564393864147\\
5.01	-6.2602917158761\\
6.24	-6.55597570817072\\
7.91	-6.95246332427947\\
10.27	-7.50782705649187\\
12.73	-8.08234802314485\\
14.44	-8.47735615747582\\
15.71	-8.76625278798003\\
16.74	-8.99604126959145\\
17.62	-9.18782161393363\\
18.4	-9.35321782786291\\
19.1	-9.49708491015527\\
19.74	-9.62410673953849\\
20	-9.67431780334902\\
};
\addplot [color=gray, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-4.93213223260831\\
1.59	-5.0608114529455\\
3.3	-5.19475914174809\\
5.17	-5.33670403492531\\
7.29	-5.49292374384528\\
9.61	-5.65940532231622\\
12.53	-5.86409089104609\\
16.16	-6.11358712974086\\
20	-6.37416537753633\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-4.93213223260831\\
0.0899999999999999	-4.97559136494243\\
0.219999999999999	-5.03142969633007\\
0.379999999999999	-5.0948270581914\\
0.559999999999999	-5.16091654422154\\
0.760000000000002	-5.22931464023914\\
1.05	-5.32281428957064\\
1.4	-5.43118767106367\\
1.86	-5.56847225434471\\
3.68	-6.1067519694846\\
4.3	-6.29748666704301\\
4.92	-6.49293955145476\\
5.56	-6.6994548586907\\
6.22	-6.91718147096293\\
6.9	-7.14625421615968\\
7.6	-7.38685391604561\\
8.31	-7.63569443075036\\
9.03	-7.89289628288945\\
9.75	-8.15494961516931\\
10.47	-8.42180597537389\\
11.21	-8.70094253761096\\
11.99	-9.00012818853482\\
12.87	-9.3427025649279\\
15.04	-10.1901114248165\\
15.53	-10.3747597233028\\
15.94	-10.5244690502643\\
16.3	-10.6510868492461\\
16.62	-10.7589147100035\\
16.92	-10.8552191899145\\
17.2	-10.9403208507664\\
17.46	-11.0147362461104\\
17.71	-11.0817304419887\\
17.96	-11.1439426856206\\
18.2	-11.1989303030965\\
18.43	-11.2471126393773\\
18.66	-11.2907789614738\\
18.89	-11.3298899654292\\
19.12	-11.3644646593247\\
19.35	-11.3945794947976\\
19.59	-11.4213905475568\\
19.83	-11.443692680075\\
20	-11.4568986996436\\
};

\end{axis}
\end{tikzpicture}%

==> Plotsnew/LyapunovMicroCounter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.885\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20,
ymin=-11,
ymax=-4,
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend pos= south west
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	-4.93812244027054\\
0.82	-5.09453220210782\\
1.65	-5.24897021363543\\
2.64	-5.42848894800811\\
3.53	-5.58592813430852\\
4.51	-5.75491919058814\\
5.49	-5.92018662658454\\
6.55	-6.0945963923888\\
7.6	-6.26366814681888\\
8.89	-6.46653815659178\\
10.01	-6.63867579894375\\
11.33	-6.83758605774509\\
12.65	-7.03217765352732\\
13.96	-7.22162423833255\\
15.48	-7.43741659413248\\
17.24	-7.68213922442983\\
18.85	-7.90166436235328\\
20	-8.0561123641801\\
};
\addlegendentry{$\wt^{\text{const.}}$};
\addplot [color=gray, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-4.93812244027054\\
20	-7.43812244027054\\
};
\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	-4.93812244027054\\
0.440000000000001	-5.043471830159\\
0.93	-5.15662031621604\\
1.45	-5.27256565619699\\
2.08	-5.40838266420244\\
2.74	-5.5465377256829\\
3.46	-5.69312990938323\\
4.34	-5.86813265167935\\
5.27	-6.04896201182466\\
6.39	-6.262610991406\\
7.57	-6.48349243644982\\
8.81	-6.71184190667011\\
10.24	-6.97112590634735\\
11.88	-7.26371550558424\\
13.68	-7.57955722982259\\
15.53	-7.89898632581023\\
17.35	-8.20842856373357\\
19.12	-8.50483376145859\\
20	-8.65039078453273\\
};
\addlegendentry{$\wt^{\text{lin2.}}$};
\addplot [color=gray, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-4.93812244027054\\
1.58	-5.06399378098207\\
3.19	-5.18825786027553\\
4.88	-5.31468737009482\\
6.68	-5.44533026141655\\
8.63	-5.58282458926583\\
10.76	-5.72897170475055\\
13.12	-5.88684688318336\\
15.76	-6.05939470125379\\
18.76	-6.25139748518513\\
20	-6.32973405668715\\
};
\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-4.93812244027054\\
0.170000000000002	-4.99541780605366\\
0.350000000000001	-5.0519022804783\\
0.550000000000001	-5.1105023826906\\
0.780000000000001	-5.17351845814759\\
1.06	-5.24587130440668\\
1.39	-5.32696066807091\\
1.99	-5.4694139495694\\
2.91	-5.6875538863228\\
3.61	-5.85810597003239\\
4.35	-6.04319471021263\\
5.17	-6.25290787430878\\
6.16	-6.51079267877669\\
7.48	-6.85913210473375\\
10.42	-7.64059324237785\\
13.01	-8.32640249927348\\
14.22	-8.64404236701441\\
15.77	-9.04734732212723\\
17.34	-9.44776505469826\\
18.07	-9.62965160379456\\
19	-9.85739141820407\\
19.67	-10.0174530416938\\
20	-10.0945418569086\\
};
\addlegendentry{$\wt^{\text{conv.}}$};

\end{axis}

\end{tikzpicture}%

==> Plotsnew/lyapunovmicro.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20,
ymin=-20,
ymax=-5,
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend pos=south west
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	-5.71790985391542\\
0.559999999999999	-6.06125577000972\\
1.19	-6.43411581020959\\
1.91	-6.84702574026103\\
2.75	-7.31539046016623\\
3.73	-7.84844879834403\\
5.16	-8.60922601191113\\
6.66	-9.39403616460369\\
9.15	-10.6794043303495\\
10.19	-11.2157333286989\\
10.99	-11.6232153125419\\
11.85	-12.0618350906864\\
12.99	-12.6425268830344\\
13.84	-13.0743306097687\\
15.01	-13.6684150219499\\
15.86	-14.0994814253737\\
17.02	-14.6872547542906\\
17.87	-15.1178556931096\\
19.12	-15.7509955278871\\
20	-16.1941805115611\\
};
\addlegendentry{$\wt^{\text{const.}}$};
\addplot [color=gray, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-5.71790985391542\\
20	-15.7179098539154\\
};
\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	-5.71790985391542\\
0.32	-5.97898772373653\\
0.68	-6.25777049941597\\
1.09	-6.56068669737573\\
1.57	-6.90068231780461\\
2.14	-7.2897437359121\\
2.83	-7.74620112113588\\
3.77	-8.35268426976061\\
5.25	-9.29299256886661\\
7.78	-10.9096496399415\\
8.46	-11.3568438219423\\
9.51	-12.0482558595658\\
10.07	-12.4191003787117\\
10.93	-13.0049857100899\\
11.52	-13.4003046221113\\
12.05	-13.7606348177159\\
12.83	-14.3068867107589\\
14.42	-15.4306571484414\\
15.35	-16.1049961339278\\
15.83	-16.4502964569754\\
16.42	-16.8898477522391\\
17.27	-17.5232382813189\\
17.85	-17.946994319133\\
18.43	-18.3877768436433\\
19.25	-19.0108982227992\\
20	-19.5610338692331\\
};
\addlegendentry{$\wt^{\text{lin.}}$};
\addplot [color=gray, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-5.71790985391542\\
0.34	-5.82813170169827\\
0.699999999999999	-5.93261339433719\\
1.08	-6.03091355558875\\
1.49	-6.12489610160304\\
1.92	-6.21173293513677\\
2.39	-6.29476611704805\\
2.89	-6.37140030563987\\
3.44	-6.44386022793941\\
4.04	-6.5110291271493\\
4.7	-6.57307062242523\\
5.43	-6.62995015785286\\
6.25	-6.68214826724417\\
7.19	-6.73021848604811\\
8.3	-6.77507498082326\\
9.63	-6.81686083815638\\
11.32	-6.85806206371324\\
13.67	-6.90305467107095\\
17.45	-6.96263076280185\\
20	-6.99966244564832\\
};
\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	-5.71790985391542\\
0.399999999999999	-6.00371466592889\\
0.850000000000001	-6.31090673435068\\
1.36	-6.64474465420149\\
1.93	-7.00399822469669\\
2.58	-7.4001560695805\\
3.33	-7.84400544071354\\
4.22	-8.35753623307169\\
5.41	-9.03078756136414\\
6.77	-9.7901609483264\\
7.72	-10.3163306531726\\
8.54	-10.7731765232539\\
9.63	-11.3796544065059\\
10.36	-11.7850589938914\\
13.11	-13.3383006987349\\
16.17	-15.0872270023102\\
18.83	-16.6403180519334\\
19.6	-17.0906295190179\\
20	-17.3221698040456\\
};
\addlegendentry{$\wt^{\text{lin2.}}$};
\addplot [color=gray, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-5.71790985391542\\
0.52	-5.93073181614846\\
1.09	-6.15138829209693\\
1.71	-6.37881148520346\\
2.39	-6.61572328172231\\
3.14	-6.86457814759573\\
3.97	-7.12770872980651\\
4.91	-7.41341455769188\\
5.98	-7.72639773941748\\
7.23	-8.07978114248955\\
8.73	-8.49152524560438\\
10.61	-8.99509967990636\\
13.11	-9.65219508883539\\
16.89	-10.6327216465531\\
20	-11.4346425997283\\
};
\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-5.71790985391542\\
0.359999999999999	-5.99941551651853\\
0.760000000000002	-6.29713726839024\\
1.2	-6.60980783428876\\
1.68	-6.93682573646177\\
2.22	-7.29092091397948\\
2.84	-7.68365582282006\\
3.55	-8.11997950785885\\
4.42	-8.64152046231973\\
5.77	-9.43362579707772\\
11.28	-12.6621974182778\\
12.19	-13.2117249336122\\
13.95	-14.2836809489401\\
14.75	-14.7755359801699\\
15.35	-15.1457833800877\\
17.83	-16.7069519731857\\
18.67	-17.2406929059792\\
19.35	-17.6657403952415\\
20	-18.0761981332185\\
};
\addlegendentry{$\wt^{\text{conc.}}$};
\addplot [color=gray, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-5.71790985391542\\
0.350000000000001	-5.86059879529619\\
0.710000000000001	-5.99504671761363\\
1.09	-6.12448829372706\\
1.48	-6.24515635014748\\
1.89	-6.35993493541488\\
2.32	-6.46831486209627\\
2.77	-6.56995167800483\\
3.25	-6.66655013019525\\
3.76	-6.75740137257383\\
4.31	-6.84349382988642\\
4.9	-6.9240009066866\\
5.54	-6.99948928119195\\
6.23	-7.06928057643608\\
7	-7.1354006803944\\
7.85	-7.19677787251917\\
8.81	-7.25441579653547\\
9.93	-7.31000930973282\\
11.26	-7.36415522735522\\
12.9	-7.41907314305248\\
15.05	-7.47904017287179\\
18.2	-7.55449762779419\\
20	-7.59450258098102\\
};
\end{axis}

\end{tikzpicture}%

==> Plotsnew/macrodensityT1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-1.1,
xmax=2,
ymin=0.1,
ymax=0.6,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Macro, $T=1$}
]
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.49875	2.22044604925031e-16\\
-1.05625	0.000126176006980838\\
-1.05125	0.000424858984864329\\
-1.04625	0.00128095840988118\\
-1.04375	0.00213455289439546\\
-1.04125	0.00346127428862197\\
-1.03875	0.00546245041032956\\
-1.03625	0.00839150356481366\\
-1.03375	0.0125513196254736\\
-1.03125	0.0182833932572406\\
-1.02875	0.0259473345063215\\
-1.02625	0.0358909272492143\\
-1.02375	0.048413081725224\\
-1.02125	0.0637242371143409\\
-1.01875	0.081910375470547\\
-1.01625	0.102907169993956\\
-1.01375	0.126489579095871\\
-1.00875	0.179771359639131\\
-0.99625	0.321391817008813\\
-0.99125	0.36987900085542\\
-0.98875	0.390979661747061\\
-0.98625	0.409829697235357\\
-0.98375	0.42642443960992\\
-0.98125	0.440830089382476\\
-0.97875	0.453167054701173\\
-0.97625	0.463593992366525\\
-0.97375	0.472293464591466\\
-0.97125	0.479459706933229\\
-0.96875	0.48528868859826\\
-0.96625	0.489970430804167\\
-0.96375	0.493683414117472\\
-0.96125	0.496590830704889\\
-0.95875	0.498838403480926\\
-0.95625	0.500553486795559\\
-0.95375	0.501845172675127\\
-0.95125	0.502805146440748\\
-0.94625	0.504018237538653\\
-0.94125	0.504637088114381\\
-0.93375	0.505017372660738\\
-0.91875	0.505159466675437\\
-0.74875	0.505167703055856\\
-0.59375	0.504989972550911\\
-0.57875	0.504458765171987\\
-0.55625	0.503409895826442\\
-0.54875	0.50370398931652\\
-0.54375	0.504265164791942\\
-0.53625	0.505678969792654\\
-0.52875	0.507641106233488\\
-0.50875	0.513262904551089\\
-0.50125	0.514777141421347\\
-0.49375	0.515823207855489\\
-0.48625	0.516466311980159\\
-0.47625	0.516890549690441\\
-0.45875	0.51708505923649\\
-0.36375	0.517104734403123\\
-0.10875	0.516928617640943\\
-0.0987499999999999	0.516480830308931\\
-0.0912500000000001	0.515715073181453\\
-0.08375	0.51439828226336\\
-0.0762499999999999	0.512538749311521\\
-0.0662499999999999	0.509947094974672\\
-0.06125	0.509174115353063\\
-0.0562499999999999	0.50915363438362\\
-0.05375	0.509502018866996\\
-0.05125	0.510113409107319\\
-0.0487500000000001	0.510991839183613\\
-0.04375	0.513505322441925\\
-0.0387500000000001	0.516842619884296\\
-0.0287500000000001	0.524612922128637\\
-0.0237499999999999	0.528329228687922\\
-0.01875	0.531580507442928\\
-0.0137499999999999	0.534243801606289\\
-0.00875000000000004	0.536299484836099\\
-0.00374999999999992	0.537800995827051\\
0.00124999999999997	0.538841646883857\\
0.00875000000000004	0.539768004304795\\
0.01875	0.540294625892499\\
0.0337499999999999	0.540484691193933\\
0.11375	0.540507428934051\\
0.37625	0.540305608518017\\
0.38375	0.539880455566108\\
0.38875	0.539253722263348\\
0.39375	0.53812067918793\\
0.39625	0.537273408159626\\
0.39875	0.536177256885464\\
0.40125	0.534777494749395\\
0.40375	0.53301310704266\\
0.40625	0.530817752148707\\
0.40875	0.528121290510052\\
0.41125	0.524851937470202\\
0.41375	0.520939056672338\\
0.41625	0.516316563040172\\
0.41875	0.510926844945992\\
0.42125	0.504725046040581\\
0.42375	0.497683472668494\\
0.42625	0.489795819958167\\
0.43125	0.471585110226155\\
0.43625	0.45058301136759\\
0.44375	0.415992702816477\\
0.45125	0.381691060194867\\
0.45625	0.361201943864337\\
0.46125	0.343742886497687\\
0.46375	0.336305767867939\\
0.46625	0.329751774469028\\
0.46875	0.324062555970957\\
0.47125	0.31919726053628\\
0.47375	0.315097669155036\\
0.47625	0.311693516029332\\
0.47875	0.308907568295183\\
0.48125	0.306660144842118\\
0.48375	0.304872869890353\\
0.48625	0.303471566331636\\
0.48875	0.302388286014747\\
0.49375	0.300941867551335\\
0.49875	0.300145504798811\\
0.50625	0.299609881286066\\
0.51875	0.299388962188945\\
0.57625	0.2993605403336\\
0.91125	0.299175349619715\\
0.92875	0.298635077051852\\
0.94375	0.297718007343637\\
0.97875	0.295272776345212\\
0.99375	0.294844252185843\\
1.01875	0.294735857012042\\
1.41125	0.294421163753756\\
1.42125	0.29389725835311\\
1.42875	0.293150277955797\\
1.43625	0.291967614795867\\
1.44375	0.290251636542957\\
1.45125	0.28796204363044\\
1.45875	0.285146672010886\\
1.47125	0.27974567845628\\
1.48125	0.27553835482735\\
1.48875	0.272965803598792\\
1.49375	0.27169437938113\\
1.49875	0.270856340262391\\
1.50625	0.27032123509425\\
1.51875	0.270128138931173\\
1.59125	0.270106474101496\\
1.93625	0.269889242187154\\
1.94375	0.269483184548725\\
1.94875	0.268918206789238\\
1.95375	0.267941634533697\\
1.95875	0.266335738597166\\
1.96125	0.265212435170408\\
1.96375	0.263824475709835\\
1.96625	0.262131356766154\\
1.96875	0.260092548617382\\
1.97125	0.257669384029293\\
1.97375	0.254827281145678\\
1.97625	0.251538171115534\\
1.97875	0.247782817902858\\
1.98125	0.243552482748157\\
1.98625	0.233690089978507\\
1.99125	0.222165583169065\\
1.99875	0.202789273597503\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.49875	0.5\\
0.37875	0.499782259509143\\
0.38625	0.499361048086364\\
0.39125	0.498770079802809\\
0.39625	0.497744722415542\\
0.40125	0.496053151622091\\
0.40375	0.494865770976403\\
0.40625	0.493392835041679\\
0.40875	0.491585692263907\\
0.41125	0.489391824450796\\
0.41375	0.486755264964398\\
0.41625	0.483617118353366\\
0.41875	0.479916195215369\\
0.42125	0.475589796012906\\
0.42375	0.470574703399213\\
0.42625	0.464808472325227\\
0.42875	0.458231137232225\\
0.43125	0.450787480242866\\
0.43375	0.442430014664513\\
0.43625	0.433122821697775\\
0.43875	0.42284631844585\\
0.44375	0.399423305109769\\
0.44875	0.372557477927532\\
0.45625	0.328238081741053\\
0.46375	0.284713405929236\\
0.46875	0.259641830696511\\
0.47125	0.248888261112877\\
0.47375	0.239451862722625\\
0.47625	0.231346934238825\\
0.47875	0.224529402033908\\
0.48125	0.218909154975254\\
0.48375	0.214364623014951\\
0.48625	0.21075719787946\\
0.48875	0.207943741910233\\
0.49125	0.205786232870178\\
0.49375	0.204158309309617\\
0.49625	0.202948987300203\\
0.49875	0.202064093381261\\
0.50375	0.200972550858983\\
0.50875	0.200435163898053\\
0.51625	0.200118208641816\\
0.53375	0.200003568841585\\
0.91125	0.2\\
1.99875	0.2\\
};
\addplot [color=red, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.5025	2.22044604925031e-16\\
1.5025	0.594558171827486\\
};
\end{axis}

\end{tikzpicture}%

==> Plotsnew/macrodensityT20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=7.5,
xmax=11.5,
ymin=0.1,
ymax=0.6,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$T=20$}
]
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.49875	0\\
7.86875	0.00020264035170392\\
7.87375	0.000554610532303101\\
7.87875	0.00139923819067711\\
7.88125	0.002155913508334\\
7.88375	0.00325533571582426\\
7.88625	0.00481745006476508\\
7.88875	0.0069877378726666\\
7.89125	0.0099358796764708\\
7.89375	0.0138513874863282\\
7.89625	0.0189357378183441\\
7.89875	0.025390967985194\\
7.90125	0.0334052775931646\\
7.90375	0.0431368133322714\\
7.90625	0.0546973714815238\\
7.90875	0.0681380788656565\\
7.91125	0.0834390901322291\\
7.91625	0.119166301581613\\
7.92125	0.160284716602643\\
7.93875	0.311259276271302\\
7.94375	0.347726091571488\\
7.94875	0.379235946784128\\
7.95375	0.405716574848325\\
7.95625	0.417159449569109\\
7.95875	0.427483825766179\\
7.96125	0.43676141747541\\
7.96375	0.445068779610494\\
7.96625	0.452484296374454\\
7.96875	0.459085850080964\\
7.97125	0.464949087750052\\
7.97375	0.470146193942876\\
7.97625	0.47474507891587\\
7.97875	0.478808897692288\\
7.98125	0.482395825344202\\
7.98625	0.488346753870468\\
7.99125	0.492965599145469\\
7.99625	0.496549480428646\\
8.00125	0.499334689022005\\
8.00625	0.501506918647882\\
8.01125	0.503210769247346\\
8.01875	0.505125617423911\\
8.02625	0.506506066578936\\
8.03625	0.507821412030399\\
8.04875	0.508974669500306\\
8.06875	0.5102625739815\\
8.09625	0.511500353847252\\
8.12625	0.512364533743089\\
8.15625	0.512766352974024\\
8.19125	0.51275765477606\\
8.23625	0.512237968420816\\
8.29125	0.511115112459901\\
8.34875	0.509476622415304\\
8.46125	0.506049765793273\\
8.48625	0.505919980833124\\
8.51125	0.506266433435075\\
8.53875	0.507155675309866\\
8.63625	0.510860540725938\\
8.66875	0.511258187135329\\
8.70625	0.511204258008794\\
8.75375	0.51063531810413\\
8.80875	0.509509342795605\\
8.86375	0.507910856339485\\
8.97375	0.504436058330933\\
8.99875	0.504340436603716\\
9.02125	0.504696964457812\\
9.04875	0.505619758597383\\
9.10875	0.507865061492865\\
9.13125	0.508153516715499\\
9.15125	0.507969061264472\\
9.17125	0.507302265337096\\
9.18875	0.506271169318403\\
9.20625	0.504764144319061\\
9.22125	0.503040140209382\\
9.23625	0.500860442191108\\
9.25125	0.498163318322128\\
9.26375	0.495471609985238\\
9.27625	0.492331825216137\\
9.28875	0.488701050504494\\
9.30125	0.484536012472713\\
9.31375	0.479794007980264\\
9.32375	0.475557263283669\\
9.33375	0.47090498561376\\
9.34375	0.465818763140684\\
9.35375	0.460282118547456\\
9.36375	0.454281030172211\\
9.37375	0.447804541392566\\
9.38375	0.440845477168518\\
9.39375	0.433401283898133\\
9.40375	0.425475001387872\\
9.41625	0.414904770594147\\
9.42875	0.403633752335734\\
9.44125	0.391721676189235\\
9.45625	0.376704369195622\\
9.47375	0.358451708548232\\
9.51875	0.31102988895381\\
9.53125	0.298639602782451\\
9.54375	0.286950244\\
9.55375	0.278209078188985\\
9.56375	0.270078261353889\\
9.57375	0.26260104323566\\
9.58375	0.255801656831867\\
9.59375	0.249685879179724\\
9.60375	0.244242664082098\\
9.61375	0.239446570169754\\
9.62375	0.235260667241095\\
9.63375	0.231639613886687\\
9.64375	0.228532646290386\\
9.65375	0.225886284967091\\
9.66625	0.223144074096661\\
9.67875	0.220935733488387\\
9.69125	0.219166964281055\\
9.70625	0.21750658975043\\
9.72375	0.216051313178943\\
9.74625	0.214704610735986\\
9.77625	0.213450769496152\\
9.82375	0.212010821069406\\
9.91875	0.209660895456802\\
9.98125	0.20853021563325\\
10.04125	0.207916073090226\\
10.13875	0.207482829110734\\
10.25375	0.206839941660453\\
10.33125	0.205944180794203\\
10.43125	0.204249922518366\\
10.50625	0.203171240227135\\
10.57125	0.202735112609689\\
10.68875	0.202534892447305\\
10.83125	0.202147625212993\\
10.93375	0.201358170977032\\
11.03875	0.200614444625856\\
11.15375	0.200457839265976\\
11.45625	0.200140186766612\\
11.49875	0.200000085354377\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.49875	0.5\\
9.07125	0.499771123197435\\
9.11625	0.499261689696024\\
9.14625	0.498502651031785\\
9.17125	0.497416430402543\\
9.19125	0.496112896985816\\
9.20875	0.494551610858288\\
9.22625	0.492498819144185\\
9.24125	0.490269114411674\\
9.25625	0.487531392853153\\
9.26875	0.484809250214745\\
9.28125	0.481640636777579\\
9.29375	0.477982652633079\\
9.30625	0.473793228488566\\
9.31875	0.469031928269567\\
9.33125	0.463660817813786\\
9.34125	0.458901550403688\\
9.35125	0.453714211399022\\
9.36125	0.448085380565733\\
9.37125	0.442004271360409\\
9.38125	0.435463193935259\\
9.39125	0.428458071432232\\
9.40125	0.42098901654453\\
9.41375	0.411008342758615\\
9.42625	0.400332954029976\\
9.43875	0.389000830745033\\
9.45125	0.377068445305913\\
9.46625	0.36206802780352\\
9.48375	0.343858955171983\\
9.53375	0.291228282566909\\
9.54625	0.278923295616742\\
9.55875	0.267346659026146\\
9.56875	0.258721279363169\\
9.57875	0.250734831501049\\
9.58875	0.243435365352944\\
9.59875	0.236850194803612\\
9.60875	0.230985697192237\\
9.61875	0.22582867733929\\
9.62875	0.221349025155213\\
9.63875	0.217503242650844\\
9.64875	0.214238360437873\\
9.65875	0.2114958003274\\
9.66875	0.209214841688816\\
9.68125	0.206921604875903\\
9.69375	0.205145610570316\\
9.70875	0.203558250988632\\
9.72625	0.202274094979218\\
9.74625	0.201333520780878\\
9.77125	0.200662460234888\\
9.80625	0.200234300666873\\
9.86875	0.200030746407553\\
10.12875	0.200000000598763\\
11.49875	0.199999999999999\\
};
\addplot [color=red, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
11.0025	0\\
11.0025	0.612554213015205\\
};
\end{axis}

\end{tikzpicture}%

==> Plotsnew/macrodensityT3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-0.1,
xmax=3,
ymin=0.1,
ymax=0.6,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$T=2.25$}
]
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.49875	0\\
-0.10875	0.000173051432796445\\
-0.10375	0.000496347367661798\\
-0.0987499999999999	0.00130701725420757\\
-0.0962499999999999	0.00205407119163548\\
-0.09375	0.0031599858468816\\
-0.0912500000000001	0.00475890964152503\\
-0.0887500000000001	0.00701632497999816\\
-0.0862500000000002	0.0101281996436593\\
-0.0837500000000002	0.014316349684647\\
-0.0812500000000003	0.0198192732636091\\
-0.0787500000000003	0.0268782689362794\\
-0.0762499999999999	0.0357194411385318\\
-0.07375	0.04653309580423\\
-0.07125	0.0594528410951942\\
-0.0687500000000001	0.0745372033561487\\
-0.0662500000000001	0.0917565592401313\\
-0.0612500000000002	0.132016450204841\\
-0.0562499999999999	0.178235740766576\\
-0.0412500000000002	0.322941141387768\\
-0.0362499999999999	0.364572381532401\\
-0.03125	0.40054444460645\\
-0.0262500000000001	0.430646398994475\\
-0.0237500000000002	0.443580733029942\\
-0.0212500000000002	0.455194025559835\\
-0.0187500000000003	0.465570488874623\\
-0.0162500000000003	0.474801382311555\\
-0.0137499999999999	0.48298093544288\\
-0.01125	0.490203196844815\\
-0.00875000000000004	0.496559698325587\\
-0.00625000000000009	0.50213780892368\\
-0.00375000000000014	0.507019652470513\\
-0.0012500000000002	0.511281471297556\\
0.0012500000000002	0.514993332430005\\
0.00375000000000014	0.518219088319645\\
0.00625000000000009	0.521016519864272\\
0.00875000000000004	0.523437603983117\\
0.0137499999999999	0.527331746147143\\
0.0187500000000003	0.530215383376239\\
0.0237500000000002	0.532334514716223\\
0.0287500000000001	0.533879786485424\\
0.0337499999999999	0.534997583584202\\
0.0412500000000002	0.536109025370342\\
0.05125	0.536923911525536\\
0.0637500000000002	0.537376785858321\\
0.0862500000000002	0.53759978050878\\
0.17625	0.537633660556911\\
0.24125	0.537399682431758\\
0.25875	0.536875060421675\\
0.27125	0.536076237854734\\
0.28375	0.534753881395118\\
0.29625	0.532859143867748\\
0.32625	0.527702240155147\\
0.33375	0.527019826533125\\
0.34125	0.526876649999577\\
0.34875	0.527357646019083\\
0.35625	0.528475576456013\\
0.36375	0.530166097738107\\
0.37375	0.533079535784205\\
0.40375	0.542521183042872\\
0.41375	0.544904036074034\\
0.42375	0.54672698697478\\
0.43375	0.548039503240424\\
0.44625	0.549106491413152\\
0.46125	0.54980595866618\\
0.48125	0.550194501039388\\
0.51875	0.550343382637211\\
0.72125	0.550269936476472\\
0.74375	0.549892598824056\\
0.75625	0.549304491210453\\
0.76625	0.548461467233904\\
0.77625	0.547148945811376\\
0.78625	0.545269721885674\\
0.79625	0.542822323991204\\
0.82625	0.534752249430135\\
0.83125	0.533968031887128\\
0.83625	0.533532149277881\\
0.84125	0.533491249494908\\
0.84625	0.533868523351359\\
0.85125	0.534660092996861\\
0.85625	0.535834384348924\\
0.86375	0.538184039861706\\
0.87375	0.541986938298425\\
0.88875	0.547731983122383\\
0.89625	0.550146188630504\\
0.90375	0.552113701671302\\
0.91125	0.55362867454238\\
0.91875	0.554737459574005\\
0.92875	0.555710289523803\\
0.94125	0.556366373317028\\
0.95875	0.556726877195246\\
0.99625	0.556851396920227\\
1.20375	0.556731718263302\\
1.22125	0.556356691633446\\
1.23375	0.555637561384574\\
1.24375	0.554508712221342\\
1.25125	0.553140624687487\\
1.25625	0.551885062160312\\
1.26125	0.550282611133637\\
1.26625	0.548262527560148\\
1.27125	0.545746719308218\\
1.27625	0.542650902498377\\
1.28125	0.538886450843461\\
1.28625	0.534363079475719\\
1.29125	0.528992499834919\\
1.29625	0.522693149658677\\
1.30125	0.515396025805443\\
1.30625	0.507051512084141\\
1.31125	0.497636891249748\\
1.31625	0.487163968087131\\
1.32125	0.475685943410852\\
1.32875	0.456815502566025\\
1.33625	0.436456996092578\\
1.35625	0.380979126226222\\
1.36375	0.362215901564227\\
1.36875	0.35090855211504\\
1.37375	0.340712612383908\\
1.37875	0.331693258322472\\
1.38375	0.323861842207191\\
1.38875	0.317183051360638\\
1.39375	0.311584769377349\\
1.39875	0.30696903573207\\
1.40375	0.303222726130624\\
1.40875	0.300226959133443\\
1.41375	0.297864655615846\\
1.41875	0.296026051580958\\
1.42375	0.294612247367949\\
1.43125	0.293103129323612\\
1.43875	0.292123366263996\\
1.44875	0.291347051322989\\
1.46125	0.290863470233515\\
1.48375	0.290572573832947\\
1.54375	0.290509824760436\\
1.77625	0.290296321472955\\
1.80125	0.289800922845973\\
1.82125	0.288952387060551\\
1.83875	0.287745989016451\\
1.85625	0.286060819167365\\
1.87625	0.283619889269441\\
1.94125	0.275124687770257\\
1.95875	0.273624411154713\\
1.97625	0.272669221291433\\
1.99375	0.272202480406023\\
2.02125	0.272026817794198\\
2.20375	0.272011541236831\\
2.30625	0.271788496202454\\
2.32875	0.271304552872697\\
2.34625	0.270488547676581\\
2.36125	0.269305851480492\\
2.37375	0.26787386119023\\
2.38625	0.265965946293997\\
2.39875	0.263544883670983\\
2.41125	0.260614286107467\\
2.42375	0.257230850415716\\
2.44125	0.251974276521593\\
2.46375	0.245184434766704\\
2.47625	0.24195227974492\\
2.48625	0.239913813918679\\
2.49375	0.238802098808923\\
2.50125	0.23810191453023\\
2.51125	0.237652802749103\\
2.52875	0.237410795162709\\
2.58625	0.237357488522795\\
2.88125	0.237147393898314\\
2.89875	0.236703697613994\\
2.91125	0.236000433390729\\
2.92125	0.23503633291968\\
2.93125	0.233548983678614\\
2.93875	0.231983088930192\\
2.94625	0.229945120658613\\
2.95375	0.227364411020907\\
2.96125	0.224186992848997\\
2.96875	0.220387043015104\\
2.97625	0.215978501163204\\
2.98375	0.211024853395434\\
2.99375	0.203784605809717\\
2.99875	0.200018761162031\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.49875	0.5\\
1.21125	0.499767714869196\\
1.22625	0.499285688541607\\
1.23625	0.498589649558855\\
1.24375	0.497731402125924\\
1.25125	0.496455010411583\\
1.25875	0.494613136711898\\
1.26375	0.492985715150718\\
1.26875	0.490971483578669\\
1.27375	0.488507777892153\\
1.27875	0.485528215868334\\
1.28375	0.481963570090874\\
1.28875	0.477742794049399\\
1.29375	0.472794227128303\\
1.29875	0.467047038488319\\
1.30375	0.460433013074522\\
1.30875	0.45288883119766\\
1.31375	0.44435903859085\\
1.31875	0.434799932756397\\
1.32375	0.42418458127951\\
1.32875	0.412509105596322\\
1.33375	0.39980016799924\\
1.33875	0.386123251048149\\
1.34625	0.364053397334268\\
1.35625	0.332742594283722\\
1.36875	0.293732483766048\\
1.37375	0.279217786720582\\
1.37875	0.265784129861496\\
1.38375	0.25366111102643\\
1.38875	0.242996004142073\\
1.39375	0.233846920857144\\
1.39875	0.226188292440744\\
1.40375	0.219926087870421\\
1.40875	0.214918417529871\\
1.41375	0.210996993799529\\
1.41875	0.207985968869158\\
1.42375	0.205716237859613\\
1.42875	0.204034747652798\\
1.43375	0.202809347629871\\
1.44125	0.201592066481518\\
1.44875	0.200876147473081\\
1.45875	0.200377746234921\\
1.47625	0.20007663320263\\
1.52125	0.200000613738288\\
2.99875	0.2\\
};
\addplot [color=red, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.5025	0\\
2.5025	0.612554213014179\\
};
\end{axis}
\end{tikzpicture}%

==> Plotsnew/macrodensityT5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=4,
ymin=0.1,
ymax=0.6,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$T=5$}
]
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.49875	0\\
0.80125	0.000174059672231941\\
0.80625	0.000505036413464222\\
0.81125	0.00134258776734519\\
0.81375	0.00211845140214217\\
0.81625	0.00327056599513487\\
0.81875	0.004940583857171\\
0.82125	0.00730326670196257\\
0.82375	0.0105653933847645\\
0.82625	0.0149605384786775\\
0.82875	0.0207389486438645\\
0.83125	0.0281523700865955\\
0.83375	0.0374345593558316\\
0.83625	0.0487791954572958\\
0.83875	0.0623177767172676\\
0.84125	0.0781005770687981\\
0.84375	0.0960836547860211\\
0.84875	0.137985184406944\\
0.85375	0.185838509050023\\
0.86625	0.310910295500637\\
0.87125	0.355705892322594\\
0.87625	0.39494570080064\\
0.88125	0.428144498641594\\
0.88375	0.442510798633564\\
0.88625	0.455463635751703\\
0.88875	0.467082556428948\\
0.89125	0.477458007117987\\
0.89375	0.486686279961254\\
0.89625	0.494865513909505\\
0.89875	0.502092655868883\\
0.90125	0.508461254154102\\
0.90375	0.514059945905028\\
0.90625	0.518971503774138\\
0.90875	0.523272319254499\\
0.91125	0.527032216209212\\
0.91375	0.53031450557591\\
0.91625	0.533176209036503\\
0.92125	0.537836580568688\\
0.92625	0.54135792109007\\
0.93125	0.544010205507108\\
0.93625	0.546002581216433\\
0.94125	0.547495731538475\\
0.94875	0.549059537241784\\
0.95625	0.550066271557364\\
0.96625	0.550869546783107\\
0.97875	0.551383297725876\\
0.99875	0.55169602933462\\
1.04625	0.551804138852639\\
1.10875	0.551575707156466\\
1.13125	0.551064990237167\\
1.14875	0.550195999350032\\
1.16375	0.548948936969988\\
1.17875	0.547157029699999\\
1.19625	0.544487393732222\\
1.21875	0.540981139953948\\
1.22875	0.539840191013733\\
1.23875	0.539199493231168\\
1.24625	0.539119651778773\\
1.25375	0.539407079288005\\
1.26375	0.540337935328627\\
1.27375	0.541791050339782\\
1.28875	0.544550405521639\\
1.30875	0.548250920578143\\
1.32125	0.55009483258059\\
1.33375	0.551440527266022\\
1.34625	0.55232068041972\\
1.36125	0.552903384533675\\
1.38125	0.553190077314119\\
1.42375	0.553183239197704\\
1.63375	0.552537361987389\\
1.65125	0.551811295820884\\
1.66625	0.550706103069851\\
1.67875	0.549339005830375\\
1.69125	0.547538070836145\\
1.70875	0.544462449807869\\
1.72625	0.541388450360769\\
1.73625	0.540052224913779\\
1.74375	0.53941556047323\\
1.75125	0.539168143940298\\
1.75875	0.539343445431273\\
1.76625	0.539934236026458\\
1.77625	0.541277957576287\\
1.78875	0.543542048481706\\
1.81125	0.547731532274928\\
1.82375	0.549464444346785\\
1.83625	0.550614054600199\\
1.84875	0.551254169740653\\
1.86375	0.551549212503921\\
1.88875	0.551477082716302\\
1.97125	0.550943632215055\\
2.08125	0.550569262117742\\
2.09875	0.55002391847986\\
2.11125	0.549252843913959\\
2.12125	0.548262092705081\\
2.13125	0.546793388695684\\
2.13875	0.545276884576408\\
2.14625	0.543311196537284\\
2.15375	0.540800237889145\\
2.16125	0.537637752243108\\
2.16625	0.535111050921466\\
2.17125	0.53220825206207\\
2.17625	0.528893028145649\\
2.18125	0.525128988854972\\
2.18625	0.520880495209819\\
2.19125	0.516113676883433\\
2.19625	0.510797675812305\\
2.20125	0.504906128493742\\
2.20625	0.498418880905967\\
2.21125	0.49132390266433\\
2.21625	0.483619330877143\\
2.22375	0.470945981983584\\
2.23125	0.457024028066213\\
2.23875	0.442031692772118\\
2.24875	0.420842771276912\\
2.27125	0.372445714629472\\
2.27875	0.357531258332641\\
2.28625	0.343814350683717\\
2.29125	0.335454177574731\\
2.29625	0.32777511591238\\
2.30125	0.320799688519502\\
2.30625	0.314530893436542\\
2.31125	0.308954407386718\\
2.31625	0.304041440326812\\
2.32125	0.299751930458277\\
2.32625	0.296037797156735\\
2.33125	0.292846021891924\\
2.33625	0.290121391354171\\
2.34125	0.287808801733243\\
2.34875	0.284997047465482\\
2.35625	0.28282882479796\\
2.36375	0.281161715091666\\
2.37375	0.279517981169956\\
2.38375	0.27834319811455\\
2.39625	0.277309181592719\\
2.41375	0.27635823637289\\
2.43625	0.275624663022835\\
2.46625	0.275140351945393\\
2.51125	0.274951777625357\\
2.70125	0.274547457269673\\
2.73125	0.273928754599961\\
2.75625	0.272973923791991\\
2.77875	0.271663373678339\\
2.80125	0.26987407582265\\
2.82375	0.26761905008076\\
2.85125	0.264356796916728\\
2.92375	0.255388835883777\\
2.94375	0.253523519405087\\
2.96375	0.252155477558148\\
2.98375	0.251311888906783\\
3.00625	0.250887695684586\\
3.04625	0.250740578172182\\
3.26375	0.25037123092404\\
3.29375	0.249751097947089\\
3.31625	0.24885689107619\\
3.33625	0.247610771187843\\
3.35375	0.24608019749768\\
3.37125	0.244074060921866\\
3.38875	0.241559920642338\\
3.40625	0.238554881404889\\
3.42625	0.234640562160028\\
3.46875	0.226145788662544\\
3.48125	0.224165227026241\\
3.49375	0.222690258970098\\
3.50375	0.221959610474739\\
3.51875	0.22142386932686\\
3.54125	0.221168154396461\\
3.60625	0.221102827120861\\
3.85625	0.220870703244438\\
3.88125	0.220387176430111\\
3.89875	0.21965878902467\\
3.91375	0.21860977400686\\
3.92625	0.217322927761013\\
3.93875	0.215569756817214\\
3.95125	0.213282801585712\\
3.96375	0.210432664222397\\
3.97625	0.207049316896621\\
3.99125	0.202439867014446\\
3.99875	0.200008091740751\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.49875	0.5\\
2.07125	0.499790353633827\\
2.09375	0.499256613692387\\
2.10875	0.498413858095128\\
2.11875	0.49746654480382\\
2.12875	0.49606752934034\\
2.13625	0.494629890283451\\
2.14375	0.492776406561253\\
2.15125	0.49042381414666\\
2.15875	0.487482100827338\\
2.16625	0.483856013957619\\
2.17125	0.481009772757557\\
2.17625	0.477785904858809\\
2.18125	0.474154838060056\\
2.18625	0.470087424907602\\
2.19125	0.465555346625842\\
2.19625	0.460531577587637\\
2.20125	0.454990929039297\\
2.20625	0.448910695334441\\
2.21125	0.442271429744145\\
2.21625	0.435057878989927\\
2.22125	0.42726010450338\\
2.22875	0.41446300984989\\
2.23625	0.400371186317957\\
2.24375	0.385064996606767\\
2.25125	0.36869418717254\\
2.26125	0.345623265745318\\
2.28375	0.292798188649859\\
2.29125	0.276528570866453\\
2.29875	0.261669010814284\\
2.30375	0.252709229728754\\
2.30875	0.244581982765223\\
2.31375	0.23731850699215\\
2.31875	0.230921060890893\\
2.32375	0.225365880856655\\
2.32875	0.220607755410876\\
2.33375	0.216585490237855\\
2.33875	0.213227551202286\\
2.34375	0.210457302789834\\
2.34875	0.208197450045044\\
2.35375	0.206373489403207\\
2.36125	0.204305108295159\\
2.36875	0.202858491664244\\
2.37625	0.201866753378998\\
2.38625	0.201031512577016\\
2.39875	0.200472501021916\\
2.41875	0.200123950171369\\
2.46125	0.200005033381073\\
3.10125	0.2\\
3.99875	0.2\\
};
\addplot [color=red, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.5025	0\\
3.5025	0.612554213014639\\
};
\end{axis}
\end{tikzpicture}%

==> Plotsnew/microdensityT1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-1.1,
xmax=2,
ymin=0.1,
ymax=0.6,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Micro, $T=1$}
]
\addplot[const plot, color=blue, dashed, line width=1.5pt, forget plot] table[row sep=crcr] {%
-1.00171366509413	0.505181515870052\\
-0.996953376873572	0.505184402443443\\
-0.99219311585283	0.505184329316476\\
-0.987432854143026	0.50518432400625\\
-0.982672592383184	0.505184321683068\\
-0.977912330601451	0.505184320670546\\
-0.973152068810177	0.505184320303316\\
-0.968391807015444	0.505184320303104\\
-0.963631545220708	0.505184320372773\\
-0.958871283426628	0.505184320432415\\
-0.954111021633111	0.505184320499998\\
-0.94935075984023	0.505184320492704\\
-0.944590498047281	0.505184320514054\\
-0.939830236254533	0.505184320513029\\
-0.935069974461775	0.505184320518025\\
-0.930309712669064	0.505184320501152\\
-0.925549450876195	0.50518432051555\\
-0.920789189083461	0.50518432051667\\
-0.916028927290737	0.505184320521854\\
-0.911268665498062	0.505184320510107\\
-0.906508403705277	0.505184320517436\\
-0.901748141912561	0.505184320502837\\
-0.896987880119707	0.505184320521006\\
-0.892227618327024	0.505184320518979\\
-0.887467356534323	0.50518432050874\\
-0.882707094741525	0.505184320502861\\
-0.877946832948671	0.505184320519262\\
-0.873186571155972	0.505184320519391\\
-0.868426309363274	0.505184320505795\\
-0.863666047570448	0.505184320517742\\
-0.858905785777735	0.505184320514195\\
-0.854145523984988	0.505184320512499\\
-0.849385262192225	0.505184320513052\\
-0.844625000399468	0.505184320511273\\
-0.839864738606693	0.505184320512145\\
-0.835104476813927	0.505184320513088\\
-0.83034421502117	0.505184320511368\\
-0.825583953228396	0.505184320513441\\
-0.820823691435642	0.505184320514513\\
-0.816063429642899	0.505184320512581\\
-0.811303167850137	0.505184320511262\\
-0.806542906057362	0.505184320513877\\
-0.801782644264612	0.505184320508457\\
-0.797022382471811	0.505184320521394\\
-0.792262120679132	0.50518432050312\\
-0.787501858886281	0.50518432051793\\
-0.78274159709357	0.505184320518083\\
-0.77798133530086	0.505184320513312\\
-0.773221073508104	0.505184320511485\\
-0.768460811715332	0.505184320512357\\
-0.763700549922568	0.505184320516081\\
-0.758940288129839	0.505184320503768\\
-0.754180026336994	0.505184320515656\\
-0.749419764544261	0.505184320506407\\
-0.744659502751441	0.505184320523492\\
-0.739899240958781	0.505184320506843\\
-0.735138979165965	0.505184320513547\\
-0.730378717373213	0.505184320504829\\
-0.725618455580378	0.505184320517954\\
-0.720858193787666	0.505184320505264\\
-0.716097931994835	0.505184320516293\\
-0.711337670202108	0.505184320506337\\
-0.706577408409287	0.505184320513453\\
-0.701817146616533	0.505184320517224\\
-0.697056884823815	0.50518432050656\\
-0.692296623030996	0.505184320518331\\
-0.687536361238289	0.505184320509765\\
-0.6827760994455	0.505184320517353\\
-0.678015837652783	0.505184320502178\\
-0.673255575859923	0.505184320515362\\
-0.668495314067187	0.505184320506678\\
-0.663735052274369	0.505184320518001\\
-0.658974790481659	0.505184320513889\\
-0.654214528688909	0.505184320492716\\
-0.64945426689596	0.505184320522667\\
-0.644694005103293	0.505184320509235\\
-0.639933743310499	0.505184320518708\\
-0.635173481517795	0.505184320497688\\
-0.630413219724893	0.505184320523739\\
-0.625652957932236	0.505184320511757\\
-0.620892696139466	0.505184320524045\\
-0.616132434346812	0.505184320499739\\
-0.611372172553929	0.505184320524953\\
-0.606611910761284	0.505184320520263\\
-0.601851648968594	0.5051843204897\\
-0.597091387175616	0.505184320522325\\
-0.592331125382946	0.505184320498537\\
-0.587570863590052	0.505184320533165\\
-0.582810601797484	0.505184320494837\\
-0.578050340004554	0.505184319201449\\
-0.573290078199438	0.50518431918321\\
-0.568529816394149	0.505186324265635\\
-0.56376957348232	0.505236790166901\\
-0.559009806050412	0.505502937319706\\
-0.554252544634703	0.506154879206154\\
-0.54950141070706	0.507027844892125\\
-0.54475845695518	0.50818164148716\\
-0.540026271801461	0.509428663759692\\
-0.535305670488039	0.510824572235143\\
-0.530597968960064	0.512331357453473\\
-0.525904112954077	0.513812147581567\\
-0.521223784490538	0.515129334153587\\
-0.516555423634735	0.516144310302926\\
-0.511896242914856	0.516803656364389\\
-0.507243006449472	0.517099687438812\\
-0.502592433885506	0.517099253425401\\
-0.497941857418206	0.517098851845547\\
-0.49329127733926	0.517098828241586\\
-0.48864069704803	0.517098810821946\\
-0.483990116600135	0.517098801550235\\
-0.479339536068853	0.517098793587846\\
-0.474688955465962	0.517098791887459\\
-0.470038374847777	0.517098790662901\\
-0.465387794218579	0.517098791456905\\
-0.460737213596522	0.51709879248137\\
-0.456086632983679	0.517098792718781\\
-0.451436052372971	0.517098792914548\\
-0.446785471764024	0.517098792888871\\
-0.442134891154846	0.517098792886482\\
-0.437484310545646	0.517098792876607\\
-0.432833729936357	0.517098792867249\\
-0.428183149326985	0.517098792868262\\
-0.423532568717621	0.517098792894093\\
-0.41888198810849	0.517098792883723\\
-0.414231407499265	0.517098792869626\\
-0.409580826889914	0.517098792873786\\
-0.4049302462806	0.517098792865095\\
-0.400279665671208	0.517098792882952\\
-0.395629085061976	0.517098792874156\\
-0.390978504452665	0.517098792866712\\
-0.386327923843288	0.517098792868731\\
-0.381677343233928	0.517098792875119\\
-0.377026762624627	0.517098792867206\\
-0.372376182015253	0.517098792883069\\
-0.367725601406023	0.51709879285809\\
-0.363075020796568	0.517098792882871\\
-0.358424440187336	0.517098792868706\\
-0.353773859577976	0.517098792875675\\
-0.349123278968679	0.517098792867854\\
-0.344472698359312	0.517098792866034\\
-0.339822117749928	0.517098792874008\\
-0.335171537140616	0.517098792865848\\
-0.330520956531231	0.517098792869391\\
-0.325870375921877	0.517098792876002\\
-0.321219795312583	0.517098792867873\\
-0.316569214703216	0.517098792867379\\
-0.311918634093845	0.517098792859003\\
-0.307268053484398	0.517098792886427\\
-0.302617472875197	0.517098792870132\\
-0.297966892265851	0.517098792856966\\
-0.293316311656385	0.517098792869465\\
-0.288665731047033	0.517098792894457\\
-0.284015150437904	0.517098792868157\\
-0.27936456982854	0.517098792869422\\
-0.274713989219187	0.517098792848646\\
-0.270063408609647	0.517098792870132\\
-0.2654128280003	0.517098792867984\\
-0.260762247390934	0.517098792851961\\
-0.256111666781424	0.517098792881847\\
-0.251461086172182	0.517098792848902\\
-0.246810505562644	0.517098792871857\\
-0.242159924953313	0.517098792862382\\
-0.237509344343896	0.517098792854528\\
-0.23285876373441	0.517098792869298\\
-0.228208183125055	0.517098792868694\\
-0.223557602515695	0.517098792858445\\
-0.218907021906243	0.517098792874252\\
-0.214256441296934	0.517098792857118\\
-0.20960586068747	0.517098792850556\\
-0.204955280077947	0.517098792872258\\
-0.200304699468619	0.517098792852994\\
-0.195654118859118	0.517098792873227\\
-0.191003538249799	0.517098792873564\\
-0.186352957640483	0.517098792847081\\
-0.181702377030929	0.517098792852448\\
-0.177051796421424	0.517098792846291\\
-0.172401215811862	0.517098792861469\\
-0.167750635202438	0.517098792865861\\
-0.163100054593052	0.517098792819488\\
-0.15844947398325	0.517098792862299\\
-0.153798893373833	0.517098792870024\\
-0.149148312764485	0.517098792859006\\
-0.144497732155038	0.51709879286595\\
-0.139847151545654	0.517098792852356\\
-0.135196570936147	0.517098792885365\\
-0.130545990326937	0.517098792841384\\
-0.125895409717332	0.517098792857513\\
-0.121244829107872	0.517098792887985\\
-0.116594248498685	0.51709879283792\\
-0.111943667889049	0.51709879287307\\
-0.107293087279728	0.517098792860824\\
-0.102642506670298	0.51709879279641\\
-0.0979919260602879	0.517098792911664\\
-0.0933413454513148	0.517098792858026\\
-0.0886907648418591	0.517098792848716\\
-0.0840401842323197	0.517098792872376\\
-0.0793896036229931	0.517098791432455\\
-0.0747390230007163	0.517098647026839\\
-0.0700884410797127	0.517100854003575\\
-0.0654378790073054	0.517288837078291\\
-0.0607890069519539	0.520201640866517\\
-0.0561661656721135	0.524061924912898\\
-0.0515773766284557	0.527505043745218\\
-0.0470185394234792	0.530425960349267\\
-0.0424848065389594	0.533081777594083\\
-0.0379736607442336	0.535516445404952\\
-0.0334830243877349	0.537659750086188\\
-0.0290102893190358	0.539330366464325\\
-0.0245514088836476	0.540345269184595\\
-0.0201009033339878	0.540482282468984\\
-0.0156515259959313	0.54048137708048\\
-0.0112021412044914	0.540480572048244\\
-0.00675274978580442	0.540480340483729\\
-0.00230335646081103	0.540480144371431\\
0.00214603847863715	0.540480113519433\\
0.00659543367206838	0.540480055235458\\
0.0110448293453107	0.540480023780782\\
0.0154942252774977	0.540479997178624\\
0.0199436214286817	0.540479958640231\\
0.0243930178971254	0.5404799480637\\
0.0288424144526385	0.540479928720371\\
0.0332918111673917	0.540479927267372\\
0.0377412078941064	0.540479926003416\\
0.0421906046312264	0.540479926018171\\
0.0466400013682251	0.540479926013195\\
0.0510893981052645	0.540479926013153\\
0.0555387948423045	0.540479926007838\\
0.0599881915793881	0.540479926030219\\
0.0644375883162873	0.540479925998171\\
0.0688869850534506	0.540479926023035\\
0.0733363817904091	0.540479926013557\\
0.0777857785274456	0.54047992600865\\
0.0822351752645227	0.54047992602002\\
0.0866845720015059	0.540479926017994\\
0.091133968738506	0.54047992598675\\
0.0955833654757632	0.540479926022622\\
0.100032762212725	0.540479926006167\\
0.104482158949823	0.540479926023594\\
0.108931555686776	0.540479926005196\\
0.113380952423882	0.540479926014098\\
0.117830349160914	0.54047992601587\\
0.122279745897931	0.540479926004267\\
0.126729142635045	0.540479926016836\\
0.131178539372054	0.540479926012716\\
0.135627936109098	0.54047992600135\\
0.140077332846235	0.540479926036317\\
0.144526729583084	0.540479925994705\\
0.148976126320276	0.540479926021627\\
0.153425523057246	0.540479926009216\\
0.157874919794318	0.540479926001236\\
0.162324316531456	0.540479926021822\\
0.166773713268424	0.540479926018572\\
0.17122311000542	0.540479926013785\\
0.175672506742454	0.540479926014924\\
0.18012190347948	0.540479926001421\\
0.184571300216616	0.540479926026371\\
0.189020696953547	0.540479926011462\\
0.193470093690601	0.540479926036199\\
0.197919490427451	0.540479925996394\\
0.202368887164629	0.540479926002686\\
0.206818283901755	0.540479926036209\\
0.211267680638605	0.540479926084098\\
0.215717077375061	0.540479926009854\\
0.220166474112128	0.540479926004951\\
0.224615870849235	0.540479925993711\\
0.229065267586435	0.540479926032123\\
0.233514664323319	0.540479925996954\\
0.237964061060492	0.540479926037969\\
0.242413457797328	0.540479925981603\\
0.246862854534627	0.540479925993781\\
0.251312251271827	0.540479926042932\\
0.255761648008622	0.540479925979675\\
0.260211044745937	0.540479926044496\\
0.264660441482719	0.5404799260078\\
0.269109838219803	0.54047992599459\\
0.273559234956996	0.540479926038818\\
0.278008631693824	0.540479926015029\\
0.282458028430849	0.540479926034354\\
0.286907425167714	0.540479925990322\\
0.291356821904942	0.540479926010774\\
0.295806218642001	0.540479926038124\\
0.300255615378836	0.540479925993323\\
0.304705012116039	0.540479926057557\\
0.309154408852713	0.540479925983451\\
0.313603805589997	0.540479925994017\\
0.318053202327195	0.540479926014658\\
0.322502599064222	0.540479925986027\\
0.326951995801485	0.540479926049985\\
0.331401392538222	0.540479925988616\\
0.335850789275464	0.540479925931482\\
0.340300186013176	0.540479926027295\\
0.3447495827501	0.540479926003282\\
0.349198979487221	0.540479926030612\\
0.353648376224117	0.540479926081313\\
0.358097772960596	0.540479925987362\\
0.362547169697848	0.540479926052473\\
0.366996566434564	0.540479925890646\\
0.371445963172613	0.54047992605927\\
0.375895359909273	0.540479925987005\\
0.380344756646528	0.540479925975764\\
0.384794153383875	0.54047992614513\\
0.389243550119829	0.540479925995251\\
0.393692946857016	0.54047992596097\\
0.398142343594486	0.540479925984577\\
0.402591740331761	0.540479926062945\\
0.407041137068391	0.540479925981833\\
0.411490533805688	0.540479925974746\\
0.415939930543044	0.540479926161462\\
0.420389327278863	0.540479925980477\\
0.424838724016172	0.540478698761752\\
0.429288130856346	0.540474937235142\\
0.433737568662917	0.493778950135683\\
0.438607783601358	0.299844316881591\\
0.446627977694909	0.299699050148959\\
0.454652059246196	0.299568764025634\\
0.462679630568794	0.299471623964299\\
0.470709805806783	0.299411393843111\\
0.478741596408909	0.299378308382991\\
0.486774274635423	0.299361736061521\\
0.494807397541766	0.299356133484474\\
0.502840670791413	0.299355744892047\\
0.510873954469017	0.29935574489395\\
0.518907238146571	0.299355744894347\\
0.526940521824114	0.299355744892775\\
0.534973805501699	0.299355744893441\\
0.543007089179266	0.299355744891894\\
0.551040372856875	0.299355744893437\\
0.559073656534443	0.299355744892899\\
0.567106940212024	0.299355744893297\\
0.575140223889596	0.29935574489285\\
0.583173507567179	0.299355744893896\\
0.591206791244734	0.299355744891973\\
0.59924007492234	0.299355744893301\\
0.607273358599911	0.299355744894008\\
0.615306642277464	0.299355744892858\\
0.623339925955047	0.299355744892986\\
0.631373209632626	0.29935574489299\\
0.639406493310205	0.299355744893599\\
0.647439776987768	0.299355744893073\\
0.655473060665346	0.29935574489237\\
0.663506344342942	0.299355744894203\\
0.671539628020488	0.299355744892126\\
0.679572911698091	0.299355744893085\\
0.687606195375668	0.299355744898207\\
0.695639479053107	0.299355744890976\\
0.703672762730741	0.299355744892875\\
0.711706046408323	0.299355744893288\\
0.719739330085895	0.299355744894066\\
0.727772613763445	0.299355744893164\\
0.73580589744102	0.299355744891104\\
0.74383918111865	0.299355744893143\\
0.751872464796225	0.299355744892329\\
0.759905748473822	0.299355744891944\\
0.76793903215143	0.299355744893648\\
0.775972315828992	0.299355744892999\\
0.784005599506571	0.299355744892995\\
0.79203888318415	0.299355744894323\\
0.800072166861693	0.299355744891604\\
0.80810545053931	0.299355744893532\\
0.816138734216875	0.299355744892204\\
0.824172017894475	0.299355744892763\\
0.832205301572061	0.299355744892643\\
0.84023858524965	0.299355744893338\\
0.84827186892722	0.299355744894674\\
0.856305152604754	0.299355744890686\\
0.864338436282395	0.299355744894947\\
0.872371719959922	0.299355744892151\\
0.880405003637524	0.299355744893483\\
0.88843828731509	0.299355744893131\\
0.896471570992666	0.299355744892941\\
0.904504854670246	0.299355744891269\\
0.912538138347872	0.29935574489285\\
0.920571422025455	0.299355744895175\\
0.928604705702976	0.299343540408503\\
0.936638316904195	0.299160198502486\\
0.944676851546425	0.298367392291728\\
0.952736745761967	0.297432430458884\\
0.960821975793972	0.296558267330976\\
0.96893103861283	0.295852568279899\\
0.977059444031854	0.295329411498629\\
0.985202248390673	0.294963894810528\\
0.993355143241696	0.294760225963605\\
1.00151367145349	0.294728385749064\\
1.00967308105066	0.294728385749994\\
1.0178324906478	0.294728385749473\\
1.02599190024495	0.294728385749834\\
1.0341513098421	0.294728385748254\\
1.04231071943929	0.294728385750411\\
1.05047012903642	0.294728385747829\\
1.05862953863362	0.294728385749072\\
1.06678894823079	0.294728385750828\\
1.0749483578279	0.294728385747893\\
1.0831077674251	0.294728385753251\\
1.09126717702216	0.294728385747211\\
1.09942658661937	0.294728385748863\\
1.10758599621655	0.294728385748205\\
1.11574540581374	0.294728385752296\\
1.12390481541081	0.294728385750604\\
1.13206422500794	0.294728385747981\\
1.14022363460514	0.294728385750195\\
1.14838304420227	0.294728385747941\\
1.15654245379947	0.294728385748703\\
1.16470186339665	0.294728385752144\\
1.17286127299373	0.294728385745743\\
1.18102068259099	0.294728385753467\\
1.18918009218803	0.294728385747323\\
1.19733950178525	0.294728385748735\\
1.20549891138242	0.294728385751229\\
1.21365832097953	0.29472838574584\\
1.22181773057679	0.294728385751823\\
1.22997714017388	0.294728385749569\\
1.23813654977103	0.294728385747548\\
1.24629595936824	0.294728385751871\\
1.25445536896533	0.294728385746553\\
1.26261477856257	0.294728385752192\\
1.27077418815965	0.29472838574697\\
1.27893359775687	0.294728385748438\\
1.28709300735406	0.294728385752071\\
1.29525241695114	0.294728385746481\\
1.30341182654838	0.294728385753964\\
1.31157123614541	0.294728385748069\\
1.31973064574261	0.294728385748863\\
1.32789005533978	0.294728385747652\\
1.33604946493698	0.294728385749617\\
1.34420887453414	0.294728385751374\\
1.35236828413124	0.294728385746136\\
1.36052769372849	0.294728385750844\\
1.36868710332561	0.294728385750515\\
1.37684651292273	0.2947283857477\\
1.38500592251994	0.294728385752609\\
1.39316533211701	0.294728385746168\\
1.40132474171425	0.294728385751085\\
1.40948415131136	0.294728385748422\\
1.41764356090855	0.294728385748984\\
1.42580297050572	0.294728385751863\\
1.43396238010281	0.294728385748438\\
1.44212178969999	0.294444888046538\\
1.45028905534754	0.291695770907812\\
1.45853329423984	0.288280573401263\\
1.46687520084446	0.284478125770099\\
1.47532860868638	0.280570435206464\\
1.48389975274676	0.276213089252108\\
1.49260610922591	0.27181720883504\\
1.50145326658414	0.270123801142262\\
1.51035588682371	0.270123801142754\\
1.51925850706327	0.270123801141252\\
1.52816112730287	0.270123801143192\\
1.53706374754241	0.270123801142114\\
1.54596636778198	0.270123801142256\\
1.55486898802155	0.270123801142006\\
1.56377160826113	0.270123801142283\\
1.5726742285007	0.270123801141811\\
1.58157684874028	0.270123801142276\\
1.59047946897985	0.270123801143172\\
1.59938208921939	0.270123801141959\\
1.60828470945897	0.270123801142417\\
1.61718732969853	0.270123801142208\\
1.6260899499381	0.270123801142283\\
1.63499257017767	0.270123801141966\\
1.64389519041725	0.270123801141946\\
1.65279781065683	0.270123801142518\\
1.66170043089639	0.270123801142276\\
1.67060305113596	0.270123801142754\\
1.67950567137551	0.270123801142599\\
1.68840829161507	0.270123801141178\\
1.69731091185468	0.270123801142828\\
1.70621353209423	0.27012380114173\\
1.71511615233381	0.270123801142849\\
1.72401877257336	0.270123801141703\\
1.73292139281295	0.270123801143179\\
1.74182401305249	0.27012380114138\\
1.75072663329209	0.270123801142525\\
1.75962925353165	0.270123801141804\\
1.76853187377123	0.270123801142673\\
1.77743449401079	0.270123801141885\\
1.78633711425037	0.270123801142707\\
1.79523973448993	0.270123801142033\\
1.8041423547295	0.270123801142727\\
1.81304497496906	0.270123801141831\\
1.82194759520864	0.270123801142539\\
1.8308502154482	0.270123801141865\\
1.83975283568778	0.270123801142431\\
1.84865545592735	0.270123801142262\\
1.86646069640649	0.270123801142296\\
1.87536331664605	0.270123801142262\\
1.88426593688562	0.270123801142269\\
1.89316855712519	0.270123801142283\\
1.90207117736476	0.270123801142276\\
1.91097379760433	0.270123801142242\\
1.9198764178439	0.270123801142276\\
1.92877903808347	0.270123801142303\\
1.93768165832304	0.270123801142256\\
1.9465842785626	0.270123801142276\\
1.95548689880217	0.270123801142289\\
1.96438951904174	0.270123801142269\\
1.97329213928131	0.270123801142276\\
1.98219475952088	0.270123801142262\\
1.99109737976045	0.27012380114233\\
};
\addplot[const plot, color=black, line width=1.5pt, forget plot] table[row sep=crcr] {%
-1.00171366509413	0.5\\
0.433737568662917	0.461139896372426\\
0.438607783601358	0.2\\
1.99109737976045	0.2\\
};
\addplot [color=red, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1.49260610922591	0.1\\
1.49260610922591	0.6\\
};
\end{axis}
\end{tikzpicture}%

==> Plotsnew/microdensityT20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=7.5,
xmax=11.5,
ymin=0.1,
ymax=0.6,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$T=20$}
]
\addplot[const plot, color=blue, dashed, line width=1.5pt, forget plot] table[row sep=crcr] {%
7.86110824267066	0.515382965010243\\
7.86577430612735	0.516329741140931\\
7.87043181358359	0.516314712480405\\
7.87508945660849	0.516235382782417\\
7.87974781537165	0.516164129357126\\
7.88440681719387	0.516114131239817\\
7.88906627035292	0.516018235607374\\
7.89372658941395	0.515996836194214\\
7.89838710174766	0.515894190267893\\
7.90304854136959	0.515862785851207\\
7.90771026476813	0.515788084706548\\
7.91237266332006	0.515745509851296\\
7.91703544675356	0.515694719041967\\
7.92169868942494	0.515627393446218\\
7.92636254097706	0.515611245200605\\
7.93102653859468	0.51554692568679\\
7.93569111809157	0.515545158704308\\
7.94035571357585	0.515502191828388\\
7.94502069785208	0.515483714711696\\
7.94968584934107	0.515427135012292\\
7.95435151293517	0.515393310236531\\
7.95901748273236	0.515378449539721\\
7.96368358707061	0.515388308097723\\
7.96834960215372	0.515390424809567\\
7.97301559807346	0.515387619915357\\
7.97768161938696	0.515381291158867\\
7.98234769799806	0.51535764061752\\
7.98701399074257	0.515328827201982\\
7.991680544392	0.515279683116116\\
7.99634754310753	0.515205824127335\\
8.00101521087567	0.515170718867633\\
8.00568319671253	0.515146678687096\\
8.01035140038875	0.515171360780238\\
8.01501938040921	0.515173196965007\\
8.01968734379202	0.515131085824731\\
8.02435568877336	0.515101738878563\\
8.0290242997248	0.515046626491836\\
8.03369341023936	0.51505868529062\\
8.03836241143848	0.51502538342381\\
8.04303171453816	0.515012401487777\\
8.04770113533714	0.514969458387004\\
8.05237094551729	0.514936690199304\\
8.05704105286254	0.514918297982122\\
8.06171132701799	0.514864534854734\\
8.0663820888523	0.514850529866749\\
8.07105297774089	0.514792308163072\\
8.07572439489516	0.514785365492424\\
8.08039587505066	0.51473027018994\\
8.08506785522845	0.514696204421922\\
8.0897401446267	0.51465679212478\\
8.09441279182778	0.514598772296104\\
8.09908596585909	0.514605354783406\\
8.10375908011429	0.514553026362153\\
8.10843266961047	0.514553009696561\\
8.11310625925803	0.514439574872604\\
8.11778087944027	0.514370389500007\\
8.12245612838213	0.514307428493133\\
8.12713194966336	0.514270062003794\\
8.13180811068636	0.514274352947433\\
8.13648423269294	0.514192127718886\\
8.14116110246515	0.514177796786832\\
8.14583810258898	0.514098708986156\\
8.15051582221208	0.514071268904228\\
8.15519379152238	0.51400144481177\\
8.15987239630747	0.513916027897979\\
8.16455177871372	0.513870107976572\\
8.16923157927404	0.513770012886429\\
8.17391229157511	0.513746559067675\\
8.17859321756243	0.513636065091923\\
8.18327515051589	0.513582302393434\\
8.18795757358232	0.513509544439476\\
8.19264066009021	0.513401174739855\\
8.19732473511294	0.513395706417903\\
8.20200886002707	0.51330720261779\\
8.20669379257229	0.513335221409456\\
8.21137846940517	0.513230557317508\\
8.21606410159318	0.513166366540295\\
8.22075031989593	0.51306234622135\\
8.22543748830139	0.512977163066267\\
8.23012543504129	0.512955505708366\\
8.23481357970974	0.512876328379308\\
8.23950244812922	0.512856499866249\\
8.2441914978339	0.512778845616799\\
8.24888125763931	0.512701823929275\\
8.25357172197354	0.512640413637032\\
8.25826274818854	0.512514613573696\\
8.2629549258466	0.512490850387206\\
8.26764732107165	0.512362190672604\\
8.27234089460814	0.512342472433959\\
8.27703464878357	0.512251979730481\\
8.28172923214175	0.512155259252779\\
8.28642470207161	0.512087028607461\\
8.29112079762743	0.511903859669756\\
8.29581857353557	0.511864877991712\\
8.30051670720841	0.511728547405724\\
8.30521609252008	0.511796802849899\\
8.30991485110131	0.512001356563003\\
8.31461173244432	0.512551325396899\\
8.31930357402209	0.514304668132223\\
8.32397942039925	0.515199125684552\\
8.32864714885481	0.515788469943704\\
8.33330954392444	0.515852408000436\\
8.33797136110692	0.515378921695499\\
8.34263746117039	0.515017737585588\\
8.34730683358951	0.514371584705298\\
8.35198207166787	0.514985823067866\\
8.35665173345567	0.514923949145055\\
8.36132195635602	0.514827572029784\\
8.36599305353475	0.514742098331263\\
8.37066492635618	0.514674204933995\\
8.37533741546906	0.514558163278449\\
8.38001095830806	0.51452160045195\\
8.38468483325739	0.514393118806831\\
8.38935987561568	0.514342069789773\\
8.39403538197709	0.514252287362767\\
8.39871170462714	0.514183444338096\\
8.40338865338098	0.514116677443798\\
8.40806620951706	0.514025888383808\\
8.41274459181955	0.51398930834986\\
8.41742330707719	0.513896531048607\\
8.4221028670157	0.513854076949874\\
8.42678281357468	0.513783564159262\\
8.43146340241986	0.513732542515488\\
8.43614445612041	0.51367164304035\\
8.44082606479362	0.513623026384698\\
8.44550811660147	0.513594094303862\\
8.45019043216139	0.513558227628968\\
8.45487307473211	0.513522990992413\\
8.4595560386138	0.513503368831934\\
8.46423918144246	0.513481885707035\\
8.46892252020509	0.513462990336658\\
8.47360603131397	0.513436070958656\\
8.47828978797864	0.513420065978666\\
8.48297369065131	0.513408060534626\\
8.48765770285154	0.513403550040904\\
8.49234175620303	0.513390079905957\\
8.49702593245295	0.513387872778928\\
8.5017101288408	0.51337551512885\\
8.50639443798366	0.513351990025146\\
8.51107896179182	0.513334433461978\\
8.51576364581549	0.513298800748535\\
8.52044865504546	0.513284021538668\\
8.52513379917293	0.513259748878749\\
8.52981916486641	0.513246673235097\\
8.53450464992583	0.513223229024332\\
8.53919034901979	0.513206444670928\\
8.54387620135896	0.513192160960946\\
8.54856218411975	0.513163068641155\\
8.553248432539	0.513143310394453\\
8.55793486139918	0.513111033769944\\
8.56262158505345	0.513099711851876\\
8.56730841212369	0.513069370933689\\
8.57199551635457	0.513049102768628\\
8.57668280575097	0.513024961355308\\
8.58137031571712	0.512992715102499\\
8.58605812033586	0.512975516000619\\
8.59074608212786	0.512932910581949\\
8.59543443331302	0.512920842360963\\
8.60012289480772	0.512882500959643\\
8.60481170679632	0.512863957774615\\
8.60950068831429	0.512836859062762\\
8.61418991760181	0.512785004916616\\
8.61887962107633	0.51275709993773\\
8.62356957977125	0.51269714377649\\
8.62826008692237	0.512688534023871\\
8.63295067284276	0.512642827900519\\
8.63764167696562	0.512626499464673\\
8.6423328305087	0.512566119559301\\
8.64702453666615	0.512507897591915\\
8.65171677581122	0.512466545721095\\
8.65640939358173	0.512407023454088\\
8.66110255645648	0.512382904091806\\
8.66579594025214	0.512316640543689\\
8.67048993109477	0.512289992113732\\
8.6751841661106	0.512225882465604\\
8.6798789886519	0.512165520668876\\
8.68457436450637	0.512119733347292\\
8.68927016016243	0.512042517288467\\
8.69396666394492	0.512008367253584\\
8.69866348097574	0.511912475640404\\
8.70336117781587	0.511873913535057\\
8.70805922855776	0.511790499116007\\
8.7127580450137	0.511746376789738\\
8.71745726659749	0.511709639401959\\
8.7221568255545	0.511659097285721\\
8.72685684873789	0.511624963225156\\
8.73155718549253	0.511550919978696\\
8.73625820258647	0.511513486054026\\
8.74095956371341	0.511459175074195\\
8.74566142406989	0.511414989079924\\
8.7503636906647	0.511372263892028\\
8.75506635013421	0.511302076236953\\
8.75976965514901	0.511269141817504\\
8.76447326313655	0.511181770345297\\
8.76917767506739	0.511138898996977\\
8.77388248157685	0.511055928037601\\
8.77858805192112	0.510986954568599\\
8.78329425742742	0.510915643998864\\
8.78800111979792	0.510824437196842\\
8.79270882257039	0.510772795213844\\
8.79741700131792	0.510650878296605\\
8.80212630413408	0.510580096646883\\
8.80683625980025	0.510478885409043\\
8.81154714929632	0.510411368714488\\
8.81625866194404	0.510638452318849\\
8.82096807935732	0.512376898580968\\
8.82566151816359	0.514154287136909\\
8.83033873214275	0.514003104972184\\
8.83501732181658	0.513706236242916\\
8.83969861522821	0.513870120297783\\
8.84437841567632	0.513695285973776\\
8.8490598088775	0.513646752849231\\
8.85374164441116	0.513537697738693\\
8.85842447418165	0.513433385349156\\
8.86310825534559	0.513382310576306\\
8.86779250248402	0.513229842297582\\
8.87247814119995	0.513203463855691\\
8.87716402075573	0.513054212885203\\
8.88185126346585	0.513006516361948\\
8.88653894197	0.512905018840272\\
8.8912275481074	0.512803164068496\\
8.89591708551227	0.512758391224187\\
8.90060703239641	0.512613184085707\\
8.9052983077945	0.512590345213495\\
8.90998979221612	0.51245563238213\\
8.91468250992138	0.512408296395709\\
8.91937566113722	0.512329367076982\\
8.92406953537863	0.512232651168127\\
8.92876429588199	0.512203922649729\\
8.93345931970531	0.512083207931171\\
8.93815545029892	0.512064141678382\\
8.94285175574877	0.511965614307526\\
8.94754896499883	0.511920504594451\\
8.95224658816035	0.511874466260611\\
8.95694463382926	0.511797574947273\\
8.96164338532195	0.511778520194673\\
8.96634231176052	0.511713021191573\\
8.97104183965926	0.511698364950009\\
8.97574150216351	0.511685725555459\\
8.98044128075637	0.511670356944135\\
8.98514120051252	0.511673544984935\\
8.98984109098528	0.511674092748249\\
8.99454097642666	0.511679382755933\\
8.99924081327818	0.511677820536589\\
9.00394066447891	0.511667978735648\\
9.00864060608007	0.511644379704\\
9.01334076446084	0.511632633739177\\
9.01804103074695	0.511607244581716\\
9.02274153028972	0.511562332664996\\
9.02744244250644	0.511554504680698\\
9.03214342665815	0.51153461256661\\
9.03684459361765	0.511524111830692\\
9.04154585708426	0.511504215639315\\
9.04624730341786	0.511492089516411\\
9.0509488612103	0.511481584126894\\
9.05565051556868	0.511461623450634\\
9.06035235341726	0.511452469104974\\
9.06505427542273	0.511429794620076\\
9.06975640589017	0.511417839884938\\
9.07445864627306	0.511397493275364\\
9.07916107374066	0.5113764126662\\
9.08386369505771	0.511362899430544\\
9.08856644064585	0.511334230774935\\
9.09326944989989	0.511321586508828\\
9.09797257545275	0.511293129381244\\
9.10267596276825	0.511276407303233\\
9.10737950391525	0.511255215605653\\
9.11208324002558	0.511231218911901\\
9.11678719692468	0.511216539683771\\
9.12149128889465	0.51118165804837\\
9.12619570185895	0.511164966848197\\
9.13090026843766	0.511119863057916\\
9.135605250171	0.511087819954838\\
9.14031052688734	0.511054009362836\\
9.14501611489797	0.51101798488625\\
9.14972203463144	0.510992326122421\\
9.15442819066609	0.510951840554197\\
9.15913471959576	0.510930433741114\\
9.1638414457182	0.510888657501919\\
9.16854855671769	0.510855573462495\\
9.17325597255919	0.510819712031966\\
9.17796371887868	0.510773001685525\\
9.18267189572299	0.510738436677258\\
9.18738039120041	0.510679660014139\\
9.192089428602	0.510642833716227\\
9.19679880560772	0.510577181215716\\
9.20150878816807	0.510522843770522\\
9.20621927203492	0.510475839759909\\
9.21093018963754	0.51040462672724\\
9.21564176452012	0.510365519615146\\
9.22035370043039	0.510304252238104\\
9.22506620205798	0.510259271195121\\
9.22977911910818	0.510212034054847\\
9.23449247249604	0.510155610040504\\
9.23920634718821	0.510134666044294\\
9.24392041541236	0.510127777675871\\
9.24863454729162	0.510102947295678\\
9.2533489086416	0.510052857736376\\
9.25806373296375	0.51001382575657\\
9.26277891811715	0.509960140860098\\
9.26749459965097	0.509905191558449\\
9.27221078936438	0.509856156861382\\
9.27692743265067	0.509795137910531\\
9.28164464048654	0.509743892494122\\
9.2863623225513	0.509678552551122\\
9.29108060941505	0.509620692276782\\
9.29579943197403	0.509559681137116\\
9.30051881953207	0.509486340084257\\
9.30523888645053	0.509419875185042\\
9.30995956920435	0.509356954073846\\
9.3146808351064	0.509313690191458\\
9.31940250205851	0.458751713786015\\
9.32464457428837	0.22042343708091\\
9.33555452856132	0.220038324011643\\
9.34648357753513	0.219707153244006\\
9.35742910017166	0.219366669231579\\
9.3683916116036	0.219023437520857\\
9.3793713023913	0.218680745389495\\
9.39036819932868	0.21833545854691\\
9.4013824873204	0.217991215732065\\
9.41241416862536	0.217651670224262\\
9.42346305980438	0.217327240538175\\
9.43452844495022	0.217021961232033\\
9.4456093954936	0.216740902991184\\
9.45670471523274	0.216498732020561\\
9.46781244596537	0.216300363272142\\
9.47893036358168	0.216189019562744\\
9.49005400725286	0.216154531932693\\
9.50117942571037	0.2161561209669\\
9.5123047623813	0.216118075267916\\
9.52343205757055	0.216014117997055\\
9.53456470779516	0.215948687685191\\
9.54570073110244	0.215925462807171\\
9.55683795219704	0.215886391126825\\
9.56797718893488	0.215840097439749\\
9.57911881483184	0.215788530908549\\
9.59026310321971	0.215732596317229\\
9.60141028106993	0.215671583909668\\
9.61256061240076	0.215606915422949\\
9.62371428812829	0.215534807176349\\
9.63487169537375	0.215454334369227\\
9.64603326994257	0.215367609773532\\
9.65719933907324	0.215273818186999\\
9.66837027309342	0.215174831147824\\
9.67954634608676	0.215061345362892\\
9.69072831658537	0.214923895603295\\
9.70191743826255	0.214761637987385\\
9.71311501359199	0.21456227075647\\
9.72432299349806	0.214370786467846\\
9.73554098480584	0.214179808295173\\
9.74676897888418	0.214185526565167\\
9.75799667320043	0.214079533459801\\
9.76922992647025	0.213920464311466\\
9.78047153267645	0.213734723785583\\
9.79172290810411	0.213534421729419\\
9.80298483767857	0.213323179841803\\
9.81425791930533	0.213096125974598\\
9.82554301239766	0.212856464914582\\
9.83684081169262	0.212603947604816\\
9.84815202978772	0.212342460213826\\
9.85947717699011	0.212064695096235\\
9.87081715801876	0.211760270387394\\
9.88217344130476	0.211434232063276\\
9.8935472363415	0.211092826003705\\
9.90493942652042	0.210727883321178\\
9.91635134591778	0.210338385374136\\
9.92778439754533	0.209915764189716\\
9.93924046721462	0.209474183975953\\
9.95072068675095	0.209020469618059\\
9.96222582604967	0.208564163087226\\
9.97375613683577	0.208113657480119\\
9.98531140739492	0.207796418761516\\
9.9968843191591	0.207643883913128\\
10.0084657323648	0.207764982161979\\
10.0200403952085	0.207857958511058\\
10.0316098806227	0.207633970175511\\
10.0431918467972	0.2076307766076\\
10.0547739911138	0.20762678889928\\
10.0663563578786	0.207621626685711\\
10.0779390126224	0.207615650944538\\
10.0895220007464	0.207609044025837\\
10.1011053574856	0.207600176563108\\
10.1126892089979	0.207591710343811\\
10.1242735329348	0.207580591079777\\
10.1358584773977	0.207567943542143\\
10.1474441277549	0.207552604270084\\
10.159030634355	0.207537149596204\\
10.1706180037677	0.207514347228125\\
10.1822066464392	0.207488748738124\\
10.1937967188353	0.207462876535152\\
10.2053882366017	0.207432470283329\\
10.2169814534976	0.207352595427125\\
10.228579136248	0.207153031706225\\
10.2401879917855	0.206795083353233\\
10.2518169414696	0.207099220002378\\
10.2634288133985	0.207183104741672\\
10.2750359838878	0.20711536468931\\
10.2866469506688	0.20704374160684\\
10.2982619340563	0.206964471395731\\
10.3098813661405	0.206880466125721\\
10.321505516377	0.206784950585824\\
10.3331350358968	0.206687306444744\\
10.3447700494862	0.20657391021485\\
10.3564114499745	0.206453150801003\\
10.3680596597979	0.206323004522332\\
10.3797152171838	0.206170573896543\\
10.3913793920162	0.206004617695166\\
10.4030529634446	0.205821957966494\\
10.4147368947559	0.205603447440552\\
10.4264332434756	0.205350562920687\\
10.4381439959812	0.20506019709179\\
10.4498713309459	0.20470554100944\\
10.4616189837324	0.20428267199471\\
10.4733909543834	0.203760207806699\\
10.4851931096969	0.203080646940872\\
10.4970347581034	0.202580027503259\\
10.5089056698062	0.202524862218448\\
10.5207798149995	0.202524862374268\\
10.5326539601837	0.20252486214628\\
10.5445281053812	0.20252486244177\\
10.5564022505614	0.20252486219527\\
10.5682763957561	0.202524862265955\\
10.5801505409466	0.202524862186364\\
10.5920246861418	0.202524862253805\\
10.6038988313331	0.202524862350121\\
10.6157729765187	0.202524862163548\\
10.6276471217152	0.202524862305099\\
10.6395212669035	0.202524862293979\\
10.6513954120923	0.202524862206026\\
10.6632695572864	0.202524862344456\\
10.6751437024723	0.20252486217997\\
10.6870178476679	0.202524862308643\\
10.6988919928559	0.202524862235324\\
10.7107661380482	0.20252486225629\\
10.7226402832393	0.202524862326216\\
10.7345144284263	0.202524862234657\\
10.7463885736187	0.201974715630868\\
10.7582950620706	0.202520385096037\\
10.7701694697659	0.202512198034134\\
10.7820443575138	0.202497268269772\\
10.7939201207762	0.202489916848776\\
10.8057963151895	0.202470629915476\\
10.8176736409046	0.202461300436928\\
10.8295515139304	0.202439099548457\\
10.841430689567	0.202421486569232\\
10.8533108988273	0.20240311202728\\
10.8651921865958	0.202375889217473\\
10.8770750725885	0.20235001210796\\
10.8889594781993	0.202318760013959\\
10.9008457195892	0.202281576022841\\
10.9127341459428	0.202239400901021\\
10.9246250515158	0.202183557199527\\
10.9365192413923	0.202117195363066\\
10.9484173365292	0.202025966480425\\
10.9603208044899	0.201910078911917\\
10.9722311045215	0.201736983675088\\
10.9841516238801	0.201408213929769\\
10.9960916017604	0.200568062656769\\
11.0080815945209	0.200434042087936\\
11.0200796044108	0.200434042087995\\
11.0320776143006	0.200434042092299\\
11.0440756241903	0.200434042090192\\
11.05607363408	0.200434042094138\\
11.0680716439695	0.200434042093011\\
11.0800696538591	0.200434042081913\\
11.0920676637493	0.200434042094733\\
11.1040656736388	0.200434042086037\\
11.1160636835288	0.20043404209494\\
11.1280616934182	0.20043404208586\\
11.1400597033082	0.200434042097552\\
11.1520577131975	0.200434042083188\\
11.1640557230877	0.200434042092684\\
11.1760537329773	0.200434042086453\\
11.1880517428672	0.200434042093486\\
11.2000497527568	0.200434042087432\\
11.2120477626467	0.200434042093663\\
11.2240457725362	0.200434042088707\\
11.236043782426	0.200434042093841\\
11.2480417923155	0.200434042086897\\
11.2600398022055	0.200434042092565\\
11.2720378120951	0.200434042087135\\
11.284035821985	0.200434042091468\\
11.2960338318747	0.20043404209037\\
11.3080318417644	0.200434042090428\\
11.3200298516541	0.20043404209034\\
11.3320278615438	0.20043404209037\\
11.3440258714336	0.200434042090428\\
11.3560238813233	0.20043404209037\\
11.368021891213	0.2004340420904\\
11.3800199011027	0.200434042090428\\
11.3920179109925	0.20043404209037\\
11.4040159208822	0.2004340420904\\
11.4280119406617	0.20043404209034\\
11.4400099505514	0.2004340420904\\
11.4640059703308	0.200434042090428\\
11.4760039802206	0.20043404209034\\
11.4880019901103	0.20043404209037\\
};
\addplot[const plot, color=black, line width=1.5pt, forget plot] table[row sep=crcr] {%
7.86110824267066	0.5\\
9.31940250205851	0.461139896372426\\
9.32464457428837	0.199999999999999\\
11.4880019901103	0.199999999999999\\
};
\addplot [color=red, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10.9960916017604	0.1\\
10.9960916017604	0.6\\
};
\end{axis}

\end{tikzpicture}%

==> Plotsnew/microdensityT3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-0.1,
xmax=3,
ymin=0.1,
ymax=0.6,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$T=3$}
]
\addplot[const plot, color=blue, dashed, line width=1.5pt, forget plot] table[row sep=crcr] {%
-0.048461769399204	0.537598875965696\\
-0.0439885278677394	0.537599841206966\\
-0.0395152943678196	0.537599368356369\\
-0.0350420569334253	0.537599105651171\\
-0.0305688173131218	0.537598757391568\\
-0.0260955747950278	0.537598580976729\\
-0.021622330809024	0.537598358747068\\
-0.0171490849738931	0.537598212307786\\
-0.0126758379202707	0.537598081899254\\
-0.00820258978154476	0.537597988549989\\
-0.00372934086607746	0.537597883303681\\
0.000743908925123549	0.537597813637086\\
0.00521715929600752	0.537597756438107\\
0.00969041014283345	0.537597732699124\\
0.0141636611871871	0.537597726380785\\
0.0186369122841143	0.537597761650308\\
0.0231101630875705	0.537597785580836\\
0.0275834136919055	0.53759782126818\\
0.0320566639992923	0.537597856439939\\
0.0365299140140221	0.53759789025835\\
0.0410031637473547	0.537597917675124\\
0.0454764132525578	0.537597940495567\\
0.0499496625678764	0.53759795160118\\
0.0544229117907875	0.537597959450096\\
0.0588961609483891	0.537597963897097\\
0.0633694100689879	0.537597951930941\\
0.067842659289155	0.537597946853583\\
0.0723159085515697	0.53759793954683\\
0.0767891578747824	0.537597930182143\\
0.0812624072759172	0.537597922383954\\
0.0857356567419392	0.53759791804927\\
0.0902089062440288	0.537597916511596\\
0.0946821557589135	0.53759791406796\\
0.0991554052941312	0.537597913876195\\
0.103628654830945	0.537597913838161\\
0.108101904368074	0.537597914589467\\
0.112575153898952	0.537597914645685\\
0.117048403429363	0.537597914218458\\
0.121521652963328	0.537597914110166\\
0.125994902498195	0.537597914062871\\
0.130468152033455	0.537597914051193\\
0.134941401568812	0.537597914044095\\
0.139414651104228	0.537597914053161\\
0.143887900639569	0.537597914023801\\
0.148361150175154	0.537597913936076\\
0.152834399711469	0.537597913915718\\
0.157307649247953	0.537597913963848\\
0.161780898784038	0.537597913982648\\
0.166254148319965	0.537597913984837\\
0.170727397855874	0.537597914008967\\
0.175200647391583	0.537597914003943\\
0.179673896927333	0.537597913989923\\
0.1841471464632	0.537597914004984\\
0.188620395998942	0.537597914064296\\
0.19309364553419	0.537597913977951\\
0.197566895070156	0.537597914054315\\
0.202040144605488	0.537597914084813\\
0.206513394140565	0.537597914230042\\
0.210986643674434	0.53759791410904\\
0.21545989320931	0.53759791404744\\
0.219933142744698	0.537597913871256\\
0.224406392281553	0.537597913775089\\
0.228879641819207	0.537597913882047\\
0.233352891355972	0.537597914022573\\
0.237826140891567	0.537597914169377\\
0.242299390425941	0.537597914229529\\
0.246772639959814	0.537597914060143\\
0.251245889495097	0.5375979138248\\
0.255719139032338	0.53759791377305\\
0.260192388570009	0.53759791391461\\
0.264665638106503	0.537597914135206\\
0.269138887641161	0.537597914352672\\
0.27361213717401	0.537597914229085\\
0.278085386707887	0.537597913941916\\
0.282558636244153	0.537597913899313\\
0.287031885780774	0.537597913870499\\
0.291505135317635	0.537597913825421\\
0.29597838485487	0.537597914221146\\
0.300451634388813	0.537597913009526\\
0.304924883932838	0.537597881441484\\
0.309398133739534	0.537589959684601\\
0.313871449462636	0.537540938263801\\
0.318345173132884	0.537963397302444\\
0.322815383618016	0.539011300307505\\
0.327276903474588	0.540192144202475\\
0.331728670581992	0.541316602336892\\
0.336171190188552	0.542258724247137\\
0.340605991348418	0.543184086518696\\
0.345033237431143	0.544050589455907\\
0.349453432291411	0.54486047678806\\
0.353867056919526	0.545583290109204\\
0.358274834178901	0.546342754827934\\
0.362676484238296	0.547013510622625\\
0.367072736931399	0.547625508591388\\
0.371464076599678	0.548326244889616\\
0.375849804333214	0.548778670187062\\
0.380231916375614	0.549136348304149\\
0.384611174144044	0.549434245851317\\
0.388988057524352	0.549791240237091\\
0.393362098875395	0.549921590413883\\
0.397735103429424	0.550109450990109\\
0.402106614616716	0.55028924448892\\
0.406476697520066	0.550365189272267\\
0.410846177396543	0.550442125543783\\
0.415215046543072	0.550517193164624\\
0.419583319957777	0.550441915222853\\
0.423952190773628	0.550425913542721\\
0.428321188598894	0.55041237974685\\
0.432690293851114	0.55040194109369\\
0.437059481965639	0.550392888123575\\
0.441428741945428	0.55038681558385\\
0.44579805013223	0.550381776446681\\
0.450167398323161	0.550377574353812\\
0.454536779873748	0.550374488411882\\
0.458906185923395	0.550372451093582\\
0.463275608147309	0.550370821379145\\
0.46764504330961	0.550369898670572\\
0.472014485797376	0.550368960732698\\
0.476383935731538	0.550368447537874\\
0.480753389740024	0.550368029889522\\
0.485122847064283	0.550367958676893\\
0.489492304953909	0.550367796568646\\
0.493861764130539	0.550367694773851\\
0.498231224115335	0.550367502666838\\
0.5026006856253	0.550367420426557\\
0.506970147788185	0.550367273771092\\
0.511339611115393	0.55036719340833\\
0.515709075080616	0.550367149852733\\
0.520078539391635	0.550367101216791\\
0.524448004088783	0.550367060982936\\
0.528817469105355	0.550367034638634\\
0.533186934331079	0.550367067157949\\
0.537556399298627	0.55036704075669\\
0.541925864475779	0.550367031944515\\
0.546295329722892	0.550367056899062\\
0.550664794771886	0.55036706658393\\
0.555034259743991	0.55036708573434\\
0.559403724564057	0.550367095158978\\
0.563773189309299	0.550367102632094\\
0.568142653995211	0.550367108360722\\
0.572512118635642	0.550367107670159\\
0.576881583281556	0.550367101277356\\
0.581251047978223	0.550367100358378\\
0.585620512682186	0.550367099751174\\
0.58998997739097	0.550367099677072\\
0.594359442100342	0.550367099809152\\
0.598728906808665	0.550367100191785\\
0.603098371513951	0.550367099995029\\
0.607467836220799	0.550367099791238\\
0.611837300929265	0.55036709986169\\
0.616206765637171	0.550367099818144\\
0.620576230345423	0.55036709973684\\
0.624945695054321	0.550367099825877\\
0.629315159762512	0.550367099755006\\
0.633684624471266	0.550367099793476\\
0.638054089179713	0.550367099889742\\
0.642423553887397	0.550367099959117\\
0.64679301859453	0.55036709932947\\
0.651162483306662	0.550367099634798\\
0.65553194801637	0.550367099753104\\
0.659901412725138	0.550367099782736\\
0.664270877433672	0.550367099693671\\
0.668640342142912	0.55036709983519\\
0.673009806851029	0.550367099693573\\
0.67737927156027	0.55036709973568\\
0.681748736269177	0.550367099840994\\
0.686118200977247	0.550367099684665\\
0.690487665686559	0.550367099675912\\
0.694857130395941	0.550367099820395\\
0.699226595104175	0.550367099874681\\
0.703596059811978	0.550367100339359\\
0.707965524516093	0.550367099804272\\
0.712334989224455	0.55036709981634\\
0.716704453932721	0.550367099389154\\
0.721073918644379	0.550367099004479\\
0.725443383359091	0.550367099722381\\
0.729812848068104	0.550367099670891\\
0.734182312777525	0.550367100226577\\
0.738551777482535	0.55036710042311\\
0.742921242185984	0.550367099935484\\
0.747290706893304	0.550367099530533\\
0.75166017160384	0.550367098824797\\
0.756029636319978	0.550367099717123\\
0.760399101029033	0.550367099662053\\
0.764768565738524	0.550367100150476\\
0.769138030444138	0.550367100964364\\
0.77350749514329	0.550367099363772\\
0.777876959855149	0.550367099226141\\
0.782246424568101	0.55036710007485\\
0.786615889274316	0.550367099325876\\
0.790985353986476	0.550367099386315\\
0.795354818698156	0.55036710026351\\
0.799724283402873	0.550367100713937\\
0.804093748104013	0.55036702142168\\
0.808463213434669	0.550366416691442\\
0.812832683566396	0.549999952338918\\
0.817205065071179	0.551686357366675\\
0.821564080999572	0.554456670598706\\
0.825901317336979	0.555493254557486\\
0.830230460129459	0.55623572050281\\
0.834553824362638	0.556581269121265\\
0.838874504472903	0.556983382661369\\
0.843192065272918	0.557248671128779\\
0.847507570618794	0.557508768852351\\
0.851821062627518	0.557540673332386\\
0.856134307802736	0.557835699045081\\
0.860445271807648	0.557834812013395\\
0.864756242667568	0.557983824271651\\
0.869066062262029	0.558109998819338\\
0.873374907515341	0.557887090342425\\
0.877685474403997	0.55778043487001\\
0.881996865533732	0.557676132631225\\
0.886309063023505	0.557601352020402\\
0.890621838827446	0.557496744612958\\
0.894935423870724	0.557450239087258\\
0.899249368776687	0.557346794511784\\
0.903564114358645	0.55732145134042\\
0.90787905614575	0.55722240941063\\
0.912194764880045	0.557209969940253\\
0.916510569960662	0.55712633198748\\
0.920827022946575	0.557115445136114\\
0.925143560282299	0.557052796875674\\
0.929460583072107	0.557038428420267\\
0.933777717216799	0.55699196688736\\
0.938095211475607	0.556978781211516\\
0.942412807944915	0.556952162812597\\
0.946730610764989	0.556939003772747\\
0.951048515603667	0.556921202972068\\
0.95536655845498	0.556911451830993\\
0.95968467691229	0.556902095843271\\
0.964002867914242	0.556895029508211\\
0.968321113708897	0.55689031990955\\
0.972639396022781	0.556885235541421\\
0.976957717762628	0.556882510613036\\
0.981276060632817	0.556880959405454\\
0.985594415531871	0.556880600317923\\
0.989912773215485	0.556879814589665\\
0.994231136992075	0.556879577878381\\
0.998549502604261	0.556879421490438\\
1.00286786942917	0.556879349658948\\
1.0071862368111	0.5568791587121\\
1.01150460567375	0.556879025723668\\
1.01582297556766	0.556878913338047\\
1.02014134633308	0.556878684935787\\
1.02445971886967	0.556878623431321\\
1.0287780918832	0.556878513311834\\
1.03309646575067	0.55687850451301\\
1.03741483968637	0.556878496957499\\
1.04173321368065	0.556878496971787\\
1.04605158767483	0.556878496923023\\
1.05036996166938	0.556878497015654\\
1.05468833566322	0.556878496902522\\
1.05900670965793	0.556878497023557\\
1.0633250836517	0.556878496903295\\
1.06764345764641	0.556878496990027\\
1.07196183164044	0.556878496961049\\
1.0762802056347	0.556878496952087\\
1.08059857962903	0.556878496936167\\
1.08491695362348	0.556878496958472\\
1.08923532761776	0.556878496873143\\
1.0935537016127	0.556878496966662\\
1.09787207560692	0.556878497459852\\
1.10219044959731	0.55687849697425\\
1.10650882359146	0.556878496946103\\
1.11082719758584	0.55687849700463\\
1.11514557157976	0.556878496973362\\
1.11946394557392	0.556878496953862\\
1.12378231956824	0.556878496967693\\
1.12810069356244	0.556878496976369\\
1.13241906755658	0.556878496954464\\
1.13673744155089	0.556878496975996\\
1.14105581554504	0.556878497255205\\
1.14537418953701	0.556878496705607\\
1.14969256353325	0.556878496929438\\
1.15401093752776	0.556878496943239\\
1.15832931152215	0.556878496987421\\
1.16264768551621	0.556878496909308\\
1.16696605951087	0.556878496988738\\
1.17128443350491	0.556878496954721\\
1.17560280749922	0.556878496906044\\
1.17992118149391	0.556878496996183\\
1.18423955548789	0.5568784969386\\
1.18855792948232	0.556878496934162\\
1.19287630347679	0.556878496960677\\
1.19719467747105	0.556878496894504\\
1.20151305146583	0.55687849753052\\
1.20583142545567	0.556878496954607\\
1.21014979944998	0.556878496915894\\
1.21446817344459	0.5568784969514\\
1.21878654743892	0.55687849608428\\
1.22310492143998	0.556878497033264\\
1.22742329543368	0.556878496934191\\
1.23174166942814	0.556878497060581\\
1.23606004342163	0.556878497717528\\
1.24037841741002	0.556878496944155\\
1.24469679140441	0.556878497010644\\
1.24901516539829	0.556878496176051\\
1.25333353939863	0.556878496983269\\
1.25765191339272	0.556878496939631\\
1.26197028738715	0.556878496950054\\
1.26628866138149	0.556878497657111\\
1.27060703537035	0.556878497010758\\
1.27492540936422	0.556878496183897\\
1.27924378336451	0.556878497014824\\
1.28356215735835	0.55687849760683\\
1.2878805313476	0.556878496311232\\
1.2921989053469	0.556878496955867\\
1.2965172793412	0.556878497646172\\
1.30083565333014	0.556878496921478\\
1.30515402732471	0.556878333805109\\
1.30947240258418	0.556877409569549\\
1.31379078501075	0.510280592626069\\
1.31850350513765	0.297357633375557\\
1.32659076892147	0.297080333742698\\
1.33468558148931	0.296648884850134\\
1.34279216722771	0.296140669809913\\
1.35091266489789	0.295559132668186\\
1.35904914032171	0.294964148294773\\
1.36720202816635	0.294395804605946\\
1.37537065550959	0.293843438115291\\
1.38355463822727	0.293326997799054\\
1.39175302991055	0.292855879611481\\
1.39996461037268	0.292433527266261\\
1.40818805055658	0.29205741148537\\
1.4164220810063	0.291729629395892\\
1.42466536306242	0.291443285638943\\
1.43291674416378	0.291186059274819\\
1.44117541432549	0.290986800957909\\
1.44943973975648	0.290827061264975\\
1.45770860445146	0.290706209775518\\
1.46598090665338	0.290621368219554\\
1.47425562380157	0.29055700745756\\
1.48253217386754	0.290530687667152\\
1.4908094737237	0.290516542944526\\
1.49908717658655	0.290513588535538\\
1.50736496363039	0.290513332891356\\
1.51564275795847	0.290513332894871\\
1.52392055228644	0.290513332890974\\
1.53219834661453	0.290513332894582\\
1.54047614094251	0.290513332890172\\
1.54875393527062	0.29051333289226\\
1.55703172959867	0.290513332894512\\
1.56530952392666	0.290513332892206\\
1.57358731825471	0.290513332901229\\
1.58186511258251	0.290513332888169\\
1.59014290691067	0.290513332891699\\
1.59842070123874	0.290513332894605\\
1.60669849556672	0.290513332893686\\
1.61497628989473	0.290513332892034\\
1.62325408422279	0.290513332890515\\
1.63153187855089	0.290513332890826\\
1.63980967287898	0.29051333289431\\
1.64808746720697	0.290513332892938\\
1.656365261535	0.29051333289325\\
1.66464305586302	0.29051333289021\\
1.67292085019113	0.290513332892034\\
1.68119864451919	0.290513332895658\\
1.68947643884714	0.290513332889587\\
1.69775423317527	0.290513332894333\\
1.70603202750326	0.290513332892276\\
1.71430982183131	0.290513332891582\\
1.72258761615938	0.29051333289092\\
1.73086541048747	0.290513332893803\\
1.73914320481547	0.290513332893452\\
1.74742099914349	0.290513332893109\\
1.75569879347151	0.290513332889867\\
1.76397658779963	0.290513332894489\\
1.77225438212762	0.290513332891161\\
1.7805321764557	0.290513332896406\\
1.78880997078363	0.290513332890062\\
1.79708776511175	0.290513332892712\\
1.80536555943978	0.290513332890881\\
1.81364335376787	0.290513332892946\\
1.8219211480959	0.290513466100243\\
1.83019893862837	0.290421967836402\\
1.8384793371022	0.289981333058244\\
1.84677231787402	0.289326058499984\\
1.85508408084382	0.288504914919455\\
1.86341950077907	0.287386875659444\\
1.87178734852341	0.286156144289232\\
1.88019118561456	0.284828772160882\\
1.88863418665337	0.283469753624347\\
1.89711766536139	0.282087861450167\\
1.90564270293966	0.280792226625485\\
1.91420707684751	0.279526160049638\\
1.92281024164186	0.278329377440885\\
1.93145039900272	0.277191048381926\\
1.94012603854186	0.276033001142267\\
1.94883807517982	0.27505105266073\\
1.95758121430245	0.274121678209832\\
1.96635399591879	0.273397818957788\\
1.97515000471069	0.272738147671592\\
1.98396728839384	0.272344229104245\\
1.99279732539205	0.272080949090256\\
2.00163590680423	0.272038500417704\\
2.01047586738167	0.27203229826231\\
2.01931602950433	0.272032298260465\\
2.02815619162705	0.272032298261695\\
2.03699635374973	0.272032298261791\\
2.04583651587241	0.272032298261585\\
2.05467667799509	0.272032298262597\\
2.06351684011774	0.272032298262733\\
2.07235700224039	0.272032298260356\\
2.08119716436311	0.27203229826436\\
2.0900373264857	0.272032298259495\\
2.09887748860845	0.272032298262939\\
2.10771765073109	0.272032298262761\\
2.11655781285374	0.272032298260738\\
2.12539797497645	0.272032298264565\\
2.13423813709903	0.272032298260493\\
2.14307829922175	0.272032298261736\\
2.15191846134443	0.272032298263389\\
2.16075862346705	0.272032298260315\\
2.16959878558978	0.272032298263758\\
2.17843894771239	0.272032298259795\\
2.18727910983513	0.272032298263881\\
2.19611927195774	0.272032298263007\\
2.20495943408038	0.272032298259891\\
2.21379959620312	0.272032298264456\\
2.22263975832571	0.272032298258183\\
2.2314799204485	0.272032298262816\\
2.24032008257114	0.272032298262733\\
2.24916024469379	0.272032298263554\\
2.25800040681641	0.272032298261681\\
2.26684056893909	0.27203229826041\\
2.27568073106181	0.272032298264879\\
2.28452089318438	0.272032298260779\\
2.29336105530709	0.272032298261148\\
2.30220121742979	0.27203229826354\\
2.31104137955241	0.272032298259016\\
2.31988154167518	0.272032298265152\\
2.32872170379774	0.272032298260533\\
2.33756186592046	0.272032298262788\\
2.3464020280431	0.272032298262419\\
2.35524219016576	0.272032298259768\\
2.3640823522885	0.272032298263075\\
2.37292251441114	0.271953968396494\\
2.38176522273203	0.270377727445338\\
2.39065948204088	0.269154606950021\\
2.39959415957247	0.267138115425995\\
2.40859628049933	0.265359741967184\\
2.41765873134968	0.263310933059964\\
2.42679169666673	0.261004960290328\\
2.43600535152051	0.258812865544658\\
2.44529704424288	0.25610965510995\\
2.45468680980329	0.253059613973374\\
2.46418974700247	0.24993917395481\\
2.47381132644993	0.246429955838315\\
2.48356991935743	0.242479855695743\\
2.49348748390042	0.238373236577632\\
2.5035759051249	0.237368960449689\\
2.51370700910195	0.237368960450001\\
2.52383811307898	0.237368960449668\\
2.53396921705602	0.237368960449054\\
2.54410032103309	0.237368960449959\\
2.55423142501012	0.237368960449543\\
2.56436252898717	0.237368960449762\\
2.57449363296421	0.237368960449658\\
2.58462473694126	0.237368960449918\\
2.59475584091829	0.237368960449907\\
2.60488694489533	0.237368960449501\\
2.61501804887238	0.237368960449689\\
2.62514915284942	0.237368960449356\\
2.63528025682648	0.23736896044947\\
2.64541136080353	0.237368960450449\\
2.65554246478054	0.237368960449283\\
2.6656735687576	0.237368960450105\\
2.67580467273463	0.237368960449262\\
2.68593577671169	0.237368960450095\\
2.69606688068871	0.237368960449033\\
2.70619798466579	0.237368960450344\\
2.7163290886428	0.237368960449449\\
2.72646019261985	0.237368960450084\\
2.73659129659688	0.237368960449387\\
2.74672240057394	0.237368960449938\\
2.75685350455097	0.237368960449397\\
2.76698460852803	0.237368960449845\\
2.77711571250506	0.237368960449366\\
2.78724681648212	0.237368960450011\\
2.79737792045915	0.23736896044947\\
2.8075090244362	0.237368960450011\\
2.81764012841323	0.237368960449564\\
2.82777123239028	0.23736896044971\\
2.83790233636732	0.237368960449678\\
2.84803344034437	0.237368960449689\\
2.85816454432141	0.237368960449678\\
2.86829564829845	0.237368960449689\\
2.8784267522755	0.237368960449678\\
2.89868896022958	0.237368960449689\\
2.92908227216071	0.237368960449678\\
2.93921337613776	0.237368960449699\\
2.9493444801148	0.237368960449668\\
2.95947558409184	0.23736896044971\\
2.96960668806889	0.237368960449689\\
2.98986889602297	0.237368960449689\\
};
\addplot[const plot, color=black, line width=1.5pt, forget plot] table[row sep=crcr] {%
-0.048461769399204	0.5\\
1.31379078501075	0.461139896372427\\
1.31850350513765	0.2\\
2.98986889602297	0.2\\
};
\addplot [color=red, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.49348748390042	0.1\\
2.49348748390042	0.6\\
};
\end{axis}

\end{tikzpicture}%

==> Plotsnew/microdensityT5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=4,
ymin=0.1,
ymax=0.6,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$T=5$}
]
\addplot[const plot, color=blue, dashed, line width=1.5pt, forget plot] table[row sep=crcr] {%
0.854468779736769	0.552162773065922\\
0.85882403462997	0.552118754738885\\
0.863179636751067	0.552086147987735\\
0.867535496118312	0.552055177152739\\
0.871891599853525	0.552029766581027\\
0.876247904105255	0.552004743650864\\
0.880604405832638	0.551985350661366\\
0.884961060617691	0.551964695205531\\
0.889317878436163	0.551949793446903\\
0.893674813881723	0.551932783383526\\
0.898031883604047	0.551922310915884\\
0.902389035999731	0.551909568607555\\
0.90674628899193	0.551901461409652\\
0.911103605990323	0.551891232383756\\
0.915461003749392	0.551885893598148\\
0.919818443660674	0.551878564454252\\
0.924175941440311	0.551874877690513\\
0.928533468329924	0.551869803170474\\
0.932891035287607	0.551867524020451\\
0.937248620241545	0.551863272711198\\
0.94160623876438	0.551861815829512\\
0.945963868791063	0.551859066738352\\
0.950321520525321	0.5518581848045\\
0.954679179223616	0.551855965381705\\
0.959036855447293	0.551855468091368\\
0.963394535597778	0.551853560494772\\
0.967752230811491	0.551853232106631\\
0.972109928618313	0.551851973128192\\
0.976467636366654	0.55185182292408\\
0.980825345301086	0.551850976827568\\
0.985183060916746	0.551850870623403\\
0.989540777371051	0.551850090248987\\
0.993898499987629	0.551850079271957\\
0.998256222690888	0.551849445871975\\
1.00261395039584	0.551849582738058\\
1.00697167702002	0.55184920426859\\
1.01132940663281	0.551849418677333\\
1.01568713455251	0.551849142473509\\
1.02004486465327	0.551849339427053\\
1.02440259319878	0.551849134884888\\
1.02876032335947	0.551849410935848\\
1.03311805134029	0.551849349878875\\
1.03747577980326	0.551849591345249\\
1.04183350635947	0.551849712648504\\
1.0461912319578	0.551849851109635\\
1.05054895646276	0.551849932354944\\
1.05490668032616	0.551849973819831\\
1.05926440386213	0.551849930931442\\
1.06362212773677	0.551849982746524\\
1.06797985120225	0.551850007442304\\
1.07233757447271	0.55185006416742\\
1.07669529729525	0.551850058807943\\
1.0810530201601	0.551850035335228\\
1.08541074321031	0.55185002525475\\
1.08976846634012	0.551850023021334\\
1.09412618948756	0.551850024035787\\
1.098483912627	0.551850019947774\\
1.10284163579871	0.551850019566141\\
1.10719935897344	0.551850016785751\\
1.11155708217013	0.551850014924744\\
1.11591480538151	0.551850020108221\\
1.12027252855196	0.55185002023113\\
1.12463025172144	0.551850023104847\\
1.12898797486822	0.551850023947746\\
1.13334569800835	0.551850020072988\\
1.13770342117908	0.551850017530036\\
1.14206114436989	0.551850015267572\\
1.14641886757856	0.551850019774841\\
1.15077659075165	0.551850019856893\\
1.15513431392408	0.551850022036911\\
1.1594920370793	0.551850024352999\\
1.16384976021623	0.551850017345378\\
1.1682074834085	0.551850015769555\\
1.17256520661321	0.55185002235238\\
1.17692292976593	0.551850020360112\\
1.18128065293439	0.551850016918811\\
1.18563837613003	0.551850023056314\\
1.1899960992772	0.551850018814039\\
1.19435382245787	0.551849970934698\\
1.19871154601662	0.551826054274696\\
1.20306945844321	0.551972822156036\\
1.20742621211424	0.553562502575624\\
1.21177045437785	0.55542470353091\\
1.2161001314771	0.555823258791943\\
1.22042670396431	0.556062429090185\\
1.22475141553163	0.556223394108178\\
1.22907487557432	0.55633288547924\\
1.23339748472076	0.556400715514865\\
1.23771956690395	0.556450748757296\\
1.24204126046732	0.556430829363691\\
1.24636310874088	0.556476432991205\\
1.25068460283599	0.556417418820926\\
1.25500655527294	0.556393564558372\\
1.25932869300498	0.556338786972932\\
1.26365125629833	0.556275376877256\\
1.26797431232274	0.556128723172791\\
1.27229850835692	0.55602673301272\\
1.2766234975642	0.555895768387388\\
1.28094950570457	0.555790466281868\\
1.28527633346634	0.555637226017806\\
1.2896043545323	0.555520578103593\\
1.29393328439382	0.555383155631675\\
1.29826328539376	0.555253258281984\\
1.30259429936508	0.555127894189214\\
1.30692629140585	0.555044625531586\\
1.31125893333881	0.554859298019482\\
1.31559302240936	0.554739253483829\\
1.31992804936866	0.554618383741204\\
1.32426402107414	0.554510925718652\\
1.32860083304249	0.554401871901035\\
1.33293849808498	0.554305379359376\\
1.33727691822086	0.554206009770829\\
1.341616116239	0.554120059723452\\
1.34595598731394	0.554031377957807\\
1.35029655305609	0.553953177094074\\
1.35463773155037	0.553875348427178\\
1.35897952005218	0.553807025060749\\
1.36332184420196	0.553738341957779\\
1.36766470695323	0.55367759711075\\
1.37200804616686	0.553619373398981\\
1.37635184216604	0.553567266734908\\
1.38069604704185	0.553517637282157\\
1.3850406414274	0.553474363314499\\
1.38938557549957	0.553432124787062\\
1.39373084118172	0.553395849890906\\
1.39807639169446	0.553361207413327\\
1.40242221425488	0.553333024326758\\
1.40676825816246	0.553303653957474\\
1.41111453276599	0.553281181525922\\
1.41546098390067	0.553258001428472\\
1.41980761714055	0.553241273332431\\
1.42415438180753	0.553223163313769\\
1.42850128876789	0.553212770328543\\
1.43284827739183	0.553199295001423\\
1.43719537190364	0.553190949742314\\
1.44154253199431	0.553180305329334\\
1.44588977573396	0.553176528061511\\
1.45023704915799	0.553168567058492\\
1.45458438514641	0.553166194367099\\
1.45893173978183	0.553161001037128\\
1.46327913523221	0.553159239980354\\
1.46762654452311	0.553155773263273\\
1.47197398105994	0.553155188326031\\
1.47632142219398	0.553153002630006\\
1.48066888050625	0.553153245897049\\
1.48501633690658	0.553152141771421\\
1.4893638019847	0.553152424091825\\
1.49371126484394	0.553152193811327\\
1.49805872951305	0.553152296834854\\
1.50240619337246	0.553152210442558\\
1.50675365791086	0.553152120223786\\
1.51110112315834	0.553151869225093\\
1.51544859037852	0.55315194278132\\
1.51979605702059	0.553151961521261\\
1.52414352351537	0.553152043760159\\
1.52849098936381	0.553151967097321\\
1.53283845581477	0.553151805559803\\
1.53718592353532	0.553151758752057\\
1.54153339162376	0.553151738380016\\
1.54588085987232	0.553151725436564\\
1.5502283282226	0.55315171647381\\
1.55457579664332	0.553151708351382\\
1.55892326512788	0.553151709160065\\
1.56327073360608	0.553151706739666\\
1.56761820210331	0.553151707147963\\
1.57196567059733	0.553151708701762\\
1.57631313907914	0.553151706868354\\
1.58066060757535	0.553151706293625\\
1.58500807607609	0.553151708295669\\
1.58935554456109	0.553151709341838\\
1.59370301303786	0.553151717197907\\
1.59805048145289	0.55315170686259\\
1.60239794994916	0.553151707780665\\
1.6067454184382	0.553151702482468\\
1.61109288696889	0.553151692941681\\
1.61544035557456	0.553151709344917\\
1.61978782405131	0.553151707241166\\
1.6241352925446	0.553151713591069\\
1.62848276098798	0.553151720859018\\
1.63283022937424	0.553151707797559\\
1.63717769786315	0.553151705742628\\
1.64152516636821	0.553151689528114\\
1.64587263500071	0.553151708634862\\
1.65022010348305	0.553151706849058\\
1.65456757197942	0.553151710596139\\
1.65891504044633	0.553151727952483\\
1.66326250877684	0.553151704473466\\
1.66760997729188	0.553151694308339\\
1.67195744588681	0.553151710238667\\
1.67630491435654	0.553151710562406\\
1.68065238282372	0.553151696670341\\
1.68499985140009	0.553151710256155\\
1.68934731986968	0.553151726719852\\
1.69369478820987	0.553151684546057\\
1.69804225688153	0.553151573865839\\
1.70238972642307	0.55307924011701\\
1.70673776454276	0.554211514410786\\
1.71107691946233	0.557236285616191\\
1.71539252072757	0.557508410393512\\
1.71970601550972	0.557515815184376\\
1.72401945300107	0.557494786730278\\
1.72833305319336	0.557432376145478\\
1.73264713633985	0.557357944755185\\
1.73696179560302	0.557263076851793\\
1.74127718938942	0.557118584315645\\
1.74559370240288	0.557018870797656\\
1.7499109881275	0.556840446741089\\
1.75422965720643	0.556712556145529\\
1.75854931839009	0.55652176549637\\
1.76287046046994	0.556353695730396\\
1.76719290793042	0.556114488320155\\
1.77151721465097	0.555957207530954\\
1.77584274472175	0.555711998773528\\
1.78017018343919	0.555558727950111\\
1.78449881603598	0.555314582906592\\
1.78882935172379	0.555162526647837\\
1.79316107352382	0.554912824911554\\
1.79749474452813	0.554761822262258\\
1.8018295951302	0.554513886183868\\
1.80616638394497	0.554370822397739\\
1.81050429193377	0.554132276217924\\
1.81484406733118	0.554000802710685\\
1.8191848726287	0.55376864169424\\
1.823527497758	0.553647378029936\\
1.82787107403898	0.553428454723287\\
1.83221636853679	0.553314901292886\\
1.83656255479279	0.553112873278036\\
1.84091032852111	0.553005066715155\\
1.84525894983398	0.552820703872138\\
1.84960902138954	0.552718517814961\\
1.85395989718206	0.552544774861554\\
1.85831214107006	0.552452152304018\\
1.8626651146429	0.552295959976675\\
1.86701931926055	0.552211490246375\\
1.87137418992462	0.55206700409818\\
1.87573020033891	0.551992459918531\\
1.88008679901345	0.55186304967896\\
1.88444441929739	0.551798228437794\\
1.88880255148286	0.551682644909032\\
1.89316159674454	0.551625050025038\\
1.89752109713185	0.551523107590927\\
1.90188140332055	0.551475111066287\\
1.90624208899971	0.551385472643492\\
1.91060348359306	0.551344679864534\\
1.91496520087639	0.551267062348298\\
1.9193275322825	0.551234034094384\\
1.92369012506615	0.551168610697955\\
1.92805323568704	0.551145513778256\\
1.93241652915332	0.551095298784724\\
1.93678022019649	0.551076922089029\\
1.94114405675513	0.551036118722196\\
1.94550821644908	0.551025883006385\\
1.94987245721055	0.55099522376698\\
1.95423694081314	0.550988339793445\\
1.958601478945	0.550967947965049\\
1.96296617861241	0.550962720473017\\
1.96733091969176	0.550949812264561\\
1.97169576303267	0.550947707858758\\
1.97606062304559	0.550940771225616\\
1.98042553801437	0.550939427043441\\
1.98479046363268	0.550935776529914\\
1.98915541817309	0.550935037544007\\
1.99352037856835	0.550934193578629\\
1.9978853456502	0.55093373774007\\
2.0022503163436	0.550933586264473\\
2.00661528823712	0.550933457846419\\
2.01098026114807	0.550933451420162\\
2.01534523410994	0.550933447383944\\
2.01971020710379	0.55093344670572\\
2.02407518010301	0.550933446532577\\
2.0284401531036	0.550933447465723\\
2.0328051260968	0.550933450553548\\
2.03717009906554	0.550933443710268\\
2.04153507208849	0.55093344636246\\
2.04590004509043	0.550933446372325\\
2.0502650180923	0.550933447605124\\
2.05462999108439	0.550933446185225\\
2.05899496408774	0.550933447602265\\
2.06335993707986	0.550933446501749\\
2.06772491008069	0.550933446039099\\
2.0720898830852	0.550933447669639\\
2.07645485607678	0.55093344630781\\
2.08081982907915	0.550933447173526\\
2.08518480207467	0.550933446484148\\
2.08954977507565	0.550933445663385\\
2.09391474808313	0.550933455005389\\
2.09827972101659	0.550933446429498\\
2.102644694018	0.550933446764911\\
2.10700966701675	0.550933446443623\\
2.11137464001805	0.550933433373349\\
2.1157396131229	0.55093344810572\\
2.12010458611103	0.550933446356014\\
2.12446955911302	0.550933448509123\\
2.12883453209796	0.550933458496953\\
2.13319950500376	0.55093344630383\\
2.13756447800616	0.550933448125899\\
2.14192945099413	0.550933434143834\\
2.14629442409288	0.550933447850237\\
2.15065939708304	0.550933446253216\\
2.15502437008584	0.55093344622306\\
2.15938934308889	0.550933458519878\\
2.16375431599451	0.550933447328229\\
2.1681192889888	0.55093343517126\\
2.1724842620794	0.550933447246506\\
2.17684923507434	0.550933456733683\\
2.18121420799411	0.550933437240123\\
2.18557918106833	0.550933446326307\\
2.18994415407056	0.550933458623069\\
2.19430912697536	0.550933445925875\\
2.19867409998076	0.550933680957447\\
2.20303907112403	0.550934552552714\\
2.20740403536179	0.504964101046605\\
2.21216637314829	0.289413823411363\\
2.2204756155711	0.289281543218578\\
2.22878865757331	0.289057817677864\\
2.23710813372018	0.288744589393136\\
2.2454366347816	0.288329431700804\\
2.25377712782476	0.287828598823037\\
2.26213213364792	0.287273313996271\\
2.27050328927593	0.286654461255967\\
2.27889251722899	0.286000229647276\\
2.28730093571944	0.285326626353026\\
2.29572920492788	0.28462251524122\\
2.30417832434206	0.283887718613268\\
2.31264931291101	0.283167471274077\\
2.32114184776475	0.282443656058473\\
2.32965614634308	0.28173249389252\\
2.33819193710691	0.281052019537193\\
2.34674839446024	0.280406776964948\\
2.35532454103298	0.279775681356048\\
2.36392003299133	0.279190312940627\\
2.37253354681245	0.278626978577155\\
2.38116447563176	0.278097968956083\\
2.38981182256589	0.277607148449509\\
2.39847445835416	0.277151667038321\\
2.40715133064194	0.276741100587192\\
2.41584107572909	0.276363612302923\\
2.42454269024049	0.276032511682654\\
2.4332547423266	0.275747316473026\\
2.44197580496466	0.275508275772205\\
2.45070443430437	0.27531223482605\\
2.45943927901898	0.275169814462049\\
2.46817864465013	0.27506955579592\\
2.47692119564702	0.275008414309208\\
2.48566569033922	0.274974555044124\\
2.49441126179347	0.274963267833993\\
2.50315719225241	0.274960941682737\\
2.51190319670134	0.274960829089696\\
2.52064920473165	0.274960829063811\\
2.52939521276278	0.27496082902518\\
2.53814122079514	0.274960829048538\\
2.54688722882675	0.274960829079407\\
2.55563323685739	0.274960829049459\\
2.56437924488898	0.274960829083204\\
2.57312525291949	0.274960829052014\\
2.581871260951	0.274960829055379\\
2.59061726898239	0.274960829116502\\
2.59936327701185	0.274960829023561\\
2.60810928504426	0.274960829085159\\
2.61685529307471	0.274960829056147\\
2.62560130110609	0.274960829053466\\
2.63434730913755	0.274960829053857\\
2.64309331716899	0.274960829077508\\
2.65183932519969	0.274960829094024\\
2.66058533322986	0.274960829049585\\
2.66933134126144	0.274960829064677\\
2.67807734929255	0.274960829074492\\
2.68682335732334	0.274960829055588\\
2.69556936535473	0.274960829099037\\
2.70431537338474	0.274960829048677\\
2.71306138141635	0.274960829045145\\
2.72180738944808	0.274960829053829\\
2.73055339747952	0.274960829097431\\
2.73929940550959	0.274972342421138\\
2.74804504733692	0.274935764620564\\
2.75679185269546	0.274711130457536\\
2.76554581040818	0.274400019834896\\
2.77430969322672	0.274008355871472\\
2.78308610302485	0.273491158847342\\
2.79187910982395	0.272900495475812\\
2.80069114812767	0.272241212720471\\
2.8095245264219	0.271372403109791\\
2.8183861851303	0.270526961477568\\
2.82727553799223	0.269493353597834\\
2.83619898484958	0.268298465898623\\
2.8451621729587	0.267193496872034\\
2.85416242800753	0.266006962907161\\
2.86320282902921	0.264827407851763\\
2.87228349646747	0.263641626211892\\
2.8814050060477	0.262430074087467\\
2.89056862659538	0.26119862098477\\
2.89977545016195	0.259941204691561\\
2.90902680999193	0.258774055338756\\
2.91831989625628	0.25754241177518\\
2.9276574247925	0.256404702351797\\
2.93703638546358	0.255221279372792\\
2.94645883497543	0.254193142608027\\
2.95591939553408	0.253155989038914\\
2.96541871501836	0.25229715379433\\
2.97495037077853	0.251568404155169\\
2.98450963807728	0.251042306645389\\
2.99408893828119	0.250826541720586\\
3.00367647874936	0.250756571079732\\
3.01326669450676	0.250756571044212\\
3.02285691026551	0.250756571090613\\
3.03244712602248	0.250756571050634\\
3.04203734178099	0.250756571064254\\
3.05162755753897	0.250756571075622\\
3.06121777329652	0.250756571044758\\
3.07080798905525	0.250756571080395\\
3.08039820481262	0.250756571064358\\
3.0899884205706	0.250756571057937\\
3.09957863632882	0.250756571079117\\
3.10916885208624	0.250756571048706\\
3.11875906784482	0.250756571077364\\
3.1283492836023	0.250756571054953\\
3.13793949936064	0.250756571061676\\
3.14752971511872	0.250756571077631\\
3.1571199308762	0.250756571052131\\
3.16671014663464	0.250756571084911\\
3.17630036239184	0.250756571057682\\
3.18589057815007	0.250756571065067\\
3.19548079390803	0.25075657105875\\
3.20507100966622	0.250756571064951\\
3.21466122542418	0.250756571073799\\
3.2242514411818	0.250756571053653\\
3.23384165694019	0.250756571071001\\
3.24343187269791	0.250756571069514\\
3.2530220884557	0.250756571060446\\
3.26261230421383	0.250756571075297\\
3.27220251997139	0.250756571055871\\
3.28179273572969	0.250756571071477\\
3.2913829514874	0.250756571061235\\
3.3009731672455	0.25075657106437\\
3.31056338300348	0.250756571073381\\
3.32015359876111	0.250756571063627\\
3.32974381451912	0.250626187329719\\
3.33933901941315	0.249955179019194\\
3.34895998277416	0.249346333818213\\
3.35860443826871	0.248243533155542\\
3.36829173843186	0.247704030297888\\
3.37800013767085	0.246299514055576\\
3.38776389879096	0.245625723116481\\
3.39755444348118	0.244036824113656\\
3.40740873341456	0.242790582144703\\
3.41731360533338	0.241503722408842\\
3.42727125565551	0.239621632332205\\
3.43730711759265	0.237859118016855\\
3.44741734434909	0.235764182774001\\
3.45761740778088	0.233318374045911\\
3.46792439551415	0.230604611446895\\
3.4783526762157	0.227314534720934\\
3.48893189246419	0.223493854481663\\
3.49969196291363	0.221124441636065\\
3.51056733065428	0.221105863263767\\
3.52144361219535	0.221105863265501\\
3.53231989373634	0.221105863264733\\
3.54319617527736	0.221105863265031\\
3.55407245681837	0.221105863263803\\
3.56494873835944	0.221105863263767\\
3.57582501990051	0.221105863265934\\
3.58670130144148	0.221105863264869\\
3.59757758298249	0.2211058632668\\
3.60845386452342	0.22110586326625\\
3.61933014606437	0.221105863260815\\
3.63020642760558	0.221105863267108\\
3.64108270914649	0.221105863262837\\
3.65195899068761	0.221105863267153\\
3.66283527222852	0.221105863262792\\
3.67371155376963	0.221105863268453\\
3.68458783531048	0.221105863261483\\
3.69546411685166	0.221105863266069\\
3.70634039839262	0.221105863263054\\
3.71721667993373	0.221105863266485\\
3.72809296147466	0.221105863263515\\
3.73896924301575	0.221105863266575\\
3.74984552455668	0.22110586326411\\
3.76072180609774	0.221105863266701\\
3.77159808763867	0.221105863263261\\
3.78247436917976	0.221105863266015\\
3.79335065072072	0.221105863263379\\
3.80422693226181	0.221105863265501\\
3.8151032138028	0.221105863264968\\
3.82597949534381	0.221105863264977\\
3.83685577688483	0.221105863264986\\
3.84773205842584	0.221105863264959\\
3.86948462150786	0.221105863264995\\
3.88036090304888	0.22110586326495\\
3.89123718458989	0.221105863264968\\
3.9021134661309	0.221105863264959\\
3.91298974767192	0.221105863264968\\
3.92386602921293	0.221105863264986\\
3.93474231075394	0.221105863264968\\
3.94561859229495	0.221105863264977\\
3.95649487383597	0.221105863264968\\
3.96737115537698	0.221105863264995\\
3.97824743691799	0.22110586326495\\
3.989123718459	0.221105863264968\\
};
\addplot[const plot, color=black, line width=1.5pt, forget plot] table[row sep=crcr] {%
0.854468779736769	0.5\\
2.20740403536179	0.461139896372427\\
2.21216637314829	0.2\\
3.989123718459	0.2\\
};
\addplot [color=red, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.49969196291363	0.1\\
3.49969196291363	0.6\\
};
\end{axis}

\end{tikzpicture}%
